Explaning with trees: interpreting CNNs using hierarchies

Challenges persist in providing interpretable explanations for neural network reasoning in explainable AI (xAI). Existing methods like Integrated Gradients produce noisy maps, and LIME, while intuitive, may deviate from the model's reasoning. We introduce a framework that uses hierarchical segmentation techniques for faithful and interpretable explanations of Convolutional Neural Networks (CNNs). Our method constructs model-based hierarchical segmentations that maintain the model's reasoning fidelity and allows both human-centric and model-centric segmentation. This approach offers multiscale explanations, aiding bias identification and enhancing understanding of neural network decision-making. Experiments show that our framework, xAiTrees, delivers highly interpretable and faithful model explanations, not only surpassing traditional xAI methods but shedding new light on a novel approach to enhancing xAI interpretability.

==> (inline-0) <==
\begin{tabular}{lc|rrrrrr|rrrrrr|rrrrrr}
\multicolumn{2}{c|}{\cellcolor[HTML]{C0C0C0}}                                                                               & \multicolumn{6}{c|}{\cellcolor[HTML]{F0EEC4}\textbf{Cat vs. Dog}}                                                                                                                                                                                                                                                                                                       & \multicolumn{6}{c|}{\cellcolor[HTML]{FFCE93}\textbf{Cifar10}}                                                                                                                                                                                                                                                                                                           & \multicolumn{6}{c}{\cellcolor[HTML]{BF9C7C}\textbf{Imagenet}}                                                                                                                                                                                                                                                                                                          \\ \cline{3-20} 
\rowcolor[HTML]{C0C0C0} 
\multicolumn{2}{c|}{\cellcolor[HTML]{C0C0C0}}                                                                               & \multicolumn{3}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{VGG}}                                                                                                                          & \multicolumn{3}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{ResNet}}                                                                                                                       & \multicolumn{3}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{VGG}}                                                                                                                          & \multicolumn{3}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{ResNet}}                                                                                                                       & \multicolumn{3}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{VGG}}                                                                                                                          & \multicolumn{3}{c}{\cellcolor[HTML]{C0C0C0}\textbf{ResNet}}                                                                                                                       \\ \cline{3-20} 
\rowcolor[HTML]{DDDDDD} 
\multicolumn{2}{c|}{\multirow{-3}{*}{\cellcolor[HTML]{C0C0C0}\textbf{\% of images}}}                                        & \multicolumn{1}{c}{\cellcolor[HTML]{DDDDDD}\textbf{Ch.}} & \multicolumn{1}{c}{\cellcolor[HTML]{DDDDDD}\textbf{Same}} & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}\textbf{Total}} & \multicolumn{1}{c}{\cellcolor[HTML]{DDDDDD}\textbf{Ch.}} & \multicolumn{1}{c}{\cellcolor[HTML]{DDDDDD}\textbf{Same}} & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}\textbf{Total}} & \multicolumn{1}{c}{\cellcolor[HTML]{DDDDDD}\textbf{Ch.}} & \multicolumn{1}{c}{\cellcolor[HTML]{DDDDDD}\textbf{Same}} & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}\textbf{Total}} & \multicolumn{1}{c}{\cellcolor[HTML]{DDDDDD}\textbf{Ch.}} & \multicolumn{1}{c}{\cellcolor[HTML]{DDDDDD}\textbf{Same}} & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}\textbf{Total}} & \multicolumn{1}{c}{\cellcolor[HTML]{DDDDDD}\textbf{Ch.}} & \multicolumn{1}{c}{\cellcolor[HTML]{DDDDDD}\textbf{Same}} & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}\textbf{Total}} & \multicolumn{1}{c}{\cellcolor[HTML]{DDDDDD}\textbf{Ch.}} & \multicolumn{1}{c}{\cellcolor[HTML]{DDDDDD}\textbf{Same}} & \multicolumn{1}{c}{\cellcolor[HTML]{DDDDDD}\textbf{Total}} \\ \hline
\multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                              & \cellcolor[HTML]{FFFFFF}\textbf{Occlusion}     & \cellcolor[HTML]{FFCCC9}0.05(0.0)                        & \cellcolor[HTML]{DAE8FC}0.93 (0.0)                        & \multicolumn{1}{r|}{\cellcolor[HTML]{DAE8FC}\textbf{0.98}}  & \cellcolor[HTML]{FFCCC9}0.06 (0.0)                       & \cellcolor[HTML]{DAE8FC}0.89 (0.0)                        & \cellcolor[HTML]{DAE8FC}\textbf{0.95}                       & \cellcolor[HTML]{FFFFFF}0.26 (0.0)                       & \cellcolor[HTML]{FFFFFF}0.60 (0.0)                        & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.86}           & \cellcolor[HTML]{FFFFFF}0.30 (0.0)                       & \cellcolor[HTML]{FFFFFF}0.62 (0.0)                        & \cellcolor[HTML]{FFFFFF}0.92                                & \cellcolor[HTML]{B7DFB6}\textbf{0.39 (0.0)}                    & 0.60 (0.0)                                                     & \multicolumn{1}{r|}{\textbf{0.99}}                          & 0.39 (0.0)                                                    & 0.59 (0.0)                                                     & \textbf{0.98}                                              \\
\multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                              & \cellcolor[HTML]{FFFFFF}\textbf{Grad-CAM}      & \cellcolor[HTML]{FFFFFF}0.07(0.0)                        & \cellcolor[HTML]{FFFFFF}0.82 (0.0)                        & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.89}           & \cellcolor[HTML]{FFFFFF}0.13 (0.0)                       & \cellcolor[HTML]{FFFFFF}0.83 (0.0)                        & \cellcolor[HTML]{FFFFFF}\textbf{0.96}                       & \cellcolor[HTML]{FFFFFF}0.14 (0.0)                       & \cellcolor[HTML]{FFFFFF}0.42 (0.0)                        & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.56}           & \cellcolor[HTML]{FFFFFF}0.90 (0.0)                       & \cellcolor[HTML]{FFFFFF}0.09(0.0)                         & \cellcolor[HTML]{FFFFFF}0.99                                & 0.25 (0.0)                                                    & 0.65 (0.0)                                                      & \multicolumn{1}{r|}{0.90}                                   & \cellcolor[HTML]{7EBF7C}\textbf{0.68 (0.0)}                    & 0.30 (0.0)                                                     & \textbf{0.98}                                              \\
\rowcolor[HTML]{DAE8FC} 
\multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                              & \cellcolor[HTML]{FFFFFF}\textbf{LIME}          & \cellcolor[HTML]{FFFFFF}0.07 (0.0)                       & \cellcolor[HTML]{FFFFFF}0.83 (0.0)                        & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.90}           & \cellcolor[HTML]{FFFFFF}0.07 (0.0)                       & \cellcolor[HTML]{FFFFFF}0.76 (0.0)                        & \cellcolor[HTML]{FFFFFF}0.83                                & \cellcolor[HTML]{B7DFB6}\textbf{0.84 (0.0)}              & 0.14 (0.0)                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{DAE8FC}\textbf{0.98}}  & \cellcolor[HTML]{B7DFB6}\textbf{0.82 (2.4-5)}            & 0.16 (0.17)                                               & \textbf{0.98}                                               & 0.34 (0.0)                                                     & 0.61 (0.0)                                                     & \multicolumn{1}{r|}{\cellcolor[HTML]{DAE8FC}\textbf{0.95}}  & 0.38 (0.0)                                                    & 0.55 (0.0)                                                     & 0.93                                                       \\
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                              & \textbf{Ms-IV}                                 & 0.06(0.0)                                                & 0.76 (0.0)                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.82}           & 0.07 (0.0)                                               & 0.66 (0.0)                                                & 0.73                                                        & 0.30 (0.0)                                               & 0.42 (0.0)                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.72}           & 0.33 (0.0)                                               & 0.47 (0.0)                                                & 0.80                                                        & \cellcolor[HTML]{B7DFB6}\textbf{0.44 (0.0)}                    & 0.49 (0.0)                                                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.93}           & \cellcolor[HTML]{B7DFB6}\textbf{0.48 (0.0)}                    & 0.43 (0.0)                                                     & 0.91                                                       \\
\multicolumn{1}{c|}{\multirow{-5}{*}{\cellcolor[HTML]{DDDDDD}\textbf{B}}}  & \textbf{XRAI}                                  & 0.04 (0.0)                                               & 0.85 (0.0)                                                & \multicolumn{1}{r|}{0.89}                                   & 0.06 (0.0)                                               & 0.79 (0.0)                                                & 0.85                                                        & \cellcolor[HTML]{B7DFB6}\textbf{0.52 (0.0)}              & \cellcolor[HTML]{DAE8FC}0.35 (0.0)                        & \multicolumn{1}{r|}{\cellcolor[HTML]{DAE8FC}\textbf{0.87}}  & \cellcolor[HTML]{B7DFB6}\textbf{0.50 (0.0)}              & \cellcolor[HTML]{DAE8FC}0.40 (0.0)                        & \cellcolor[HTML]{DAE8FC}\textbf{0.90}                       & \cellcolor[HTML]{B7DFB6}\textbf{0.41 (0.0)}                    & \cellcolor[HTML]{DAE8FC}0.52 (0.0)                             & \multicolumn{1}{r|}{\cellcolor[HTML]{DAE8FC}0.93}           & \cellcolor[HTML]{B7DFB6}\textbf{0.45 (0.0)}                    & \cellcolor[HTML]{DAE8FC}0.46 (0.0)                              & \cellcolor[HTML]{DAE8FC}0.91                               \\ \hline
\multicolumn{1}{l|}{\cellcolor[HTML]{DDDDDD}}                              & \cellcolor[HTML]{FFFFFF}\textbf{TreeW-CaOC}    & \cellcolor[HTML]{FFFFFF}0.16 (0.0)                       & \cellcolor[HTML]{FFFFFF}0.48 (2.0-5)                      & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.64}           & \cellcolor[HTML]{FFFFFF}0.22 (0.0)                       & \cellcolor[HTML]{FFFFFF}0.41 (0.15)                       & \cellcolor[HTML]{FFFFFF}0.63                                & \cellcolor[HTML]{FFFFFF}0.12 (0.0)                       & \cellcolor[HTML]{FFFFFF}0.16 (0.0)                        & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.28}           & \cellcolor[HTML]{FFFFFF}0.15 (0.0)                       & \cellcolor[HTML]{FFFFFF}0.19 (2.8-9)                      & \cellcolor[HTML]{FFFFFF}0.34                                & 0.23 (0.0)                                                    & 0.51 (0.0)                                                     & \multicolumn{1}{r|}{0.74}                                   & 0.26 (0.0)                                                    & 0.46 (0.0)                                                      & 0.72                                                       \\
\rowcolor[HTML]{DAE8FC} 
\multicolumn{1}{l|}{\cellcolor[HTML]{DDDDDD}}                              & \cellcolor[HTML]{FFFFFF}\textbf{TreeW-Occ}     & \cellcolor[HTML]{B7DFB6}\textbf{0.31 (0.0)}              & 0.63 (3.2-4                                               & \multicolumn{1}{r|}{\cellcolor[HTML]{DAE8FC}\textbf{0.94}}  & \cellcolor[HTML]{B7DFB6}\textbf{0.35 (1.3-11)}           & 0.60 (0.01)                                               & \textbf{0.95}                                               & 0.60 (0.0)                                               & 0.15 (0.0)                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{DAE8FC}0.75}           & 0.60 (0.0)                                               & 0.15 (0.0)                                                & 0.65                                                        & \cellcolor[HTML]{B7DFB6}\textbf{0.40 (0.0)}                    & 0.56 (0.0)                                                      & \multicolumn{1}{r|}{\cellcolor[HTML]{DAE8FC}\textbf{0.96}}  & \cellcolor[HTML]{B7DFB6}\textbf{0.44 (0.0)}                    & 0.51 (0.0)                                                     & \textbf{0.95}                                              \\
\multicolumn{1}{l|}{\cellcolor[HTML]{DDDDDD}}                              & \cellcolor[HTML]{FFFFFF}\textbf{IG-TreeW-CaOC} & \cellcolor[HTML]{FFFFFF}0.29 (0.0)                       & \cellcolor[HTML]{FFFFFF}0.46 (0.0)                        & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.75}           & \cellcolor[HTML]{FFFFFF}0.21(0.0)                        & \cellcolor[HTML]{FFFFFF}0.45 (7.61-13)                    & \cellcolor[HTML]{FFFFFF}0.66                                & \cellcolor[HTML]{FFFFFF}0.20 (0.0)                       & \cellcolor[HTML]{FFFFFF}0.29 (0.0)                        & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.49}           & \cellcolor[HTML]{FFFFFF}0.23 (0.0)                       & \cellcolor[HTML]{FFFFFF}0.33 (0.38)                       & \cellcolor[HTML]{FFFFFF}0.56                                &            0.26 (0.0)                                             &         0.52 (0.0)                                                 & \multicolumn{1}{r|}{0.78}                                       &                    0.30 (0.0)                                      &     0.46 (0.0)                                                      &   0.86                                                         \\
\rowcolor[HTML]{DAE8FC} 
\multicolumn{1}{l|}{\multirow{-4}{*}{\cellcolor[HTML]{DDDDDD}\textbf{C1}}} & \textbf{IG-TreeW-Occ}                          & \cellcolor[HTML]{B7DFB6}\textbf{0.43 (1.7-11)}           & 0.54 (5.3-10)                                             & \multicolumn{1}{r|}{\cellcolor[HTML]{DAE8FC}\textbf{0.97}}  & \cellcolor[HTML]{B7DFB6}\textbf{0.32 (1.14-13)}          & 0.61 (2.3-14)                                             & \textbf{0.93}                                               & \cellcolor[HTML]{7EBF7C}\textbf{0.73 (0.0)}              & 0.21 (0.0)                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{DAE8FC}\textbf{0.94}}  & \cellcolor[HTML]{B7DFB6}\textbf{0.73 (0.0)}              & 0.22 (0.0)                                                & \textbf{0.95}                                               & \cellcolor[HTML]{B7DFB6}\textbf{0.43 (0.0)}                    & 0.53 (0.0)                                                      & \multicolumn{1}{r|}{\cellcolor[HTML]{DAE8FC}\textbf{0.96}}  & \cellcolor[HTML]{B7DFB6}\textbf{0.48 (0.0)}                    & 0.48 (0.0)                                                     & \textbf{0.96}                                              \\ \hline
\multicolumn{1}{l|}{\cellcolor[HTML]{DDDDDD}}                              & \cellcolor[HTML]{FFFFFF}\textbf{TreeB-CaOC}    & \cellcolor[HTML]{FFFFFF}\textbf{0.35 (0.0)}              & \cellcolor[HTML]{FFFFFF}0.39 (0.1)                        & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.74}           & \cellcolor[HTML]{FFFFFF}0.27 (0.0)                       & \cellcolor[HTML]{FFFFFF}0.42 (0.09)                       & \cellcolor[HTML]{FFFFFF}0.69                                & \cellcolor[HTML]{FFFFFF}0.15 (0.0)                       & \cellcolor[HTML]{FFFFFF}0.26 (0.0)                        & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.41}           & \cellcolor[HTML]{FFFFFF}0.17 (0.0)                       & \cellcolor[HTML]{FFFFFF}0.31(0.0)                         & \cellcolor[HTML]{FFFFFF}0.48                                & 0.23 (0.0)                                                    & 0.49 (0.0)                                                     & \multicolumn{1}{r|}{0.72}                                   & 0.25 (0.0)                                                     & 0.44 (0.0)                                                     & 0.69                                                       \\
\rowcolor[HTML]{DAE8FC} 
\multicolumn{1}{l|}{\cellcolor[HTML]{DDDDDD}}                              & \textbf{TreeB-Occ}                             & \cellcolor[HTML]{7EBF7C}\textbf{0.51 (3.9-5)}            & 0.44 (0.06)                                               & \multicolumn{1}{r|}{\cellcolor[HTML]{DAE8FC}\textbf{0.95}}  & \cellcolor[HTML]{B7DFB6}\textbf{0.41 (2.0-6)}            & 0.52 (0.28)                                               & \textbf{0.93}                                               & \cellcolor[HTML]{7EBF7C}\textbf{0.81 (0.0)}              & 0.12 (0.0)                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{DAE8FC}\textbf{0.93}}  & \cellcolor[HTML]{7EBF7C}\textbf{0.76 (0.0)}              & 0.17 (0.0)                                                & 0.93                                                        & \cellcolor[HTML]{7EBF7C}\textbf{0.57 (0.0)}                    & 0.38 (0.0)                                                     & \multicolumn{1}{r|}{\cellcolor[HTML]{DAE8FC}\textbf{0.95}}  & \cellcolor[HTML]{7EBF7C}\textbf{0.60 (0.0)}                    & 0.35 (0.0)                                                     & \textbf{0.95}                                              \\
\multicolumn{1}{l|}{\cellcolor[HTML]{DDDDDD}}                              & \cellcolor[HTML]{FFFFFF}\textbf{BP-TreeB-CaOC} & \cellcolor[HTML]{FFFFFF}\textbf{0.56 (5.7-6)}            & \cellcolor[HTML]{FFFFFF}0.32 (0.001)                      & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.88}           & \cellcolor[HTML]{FFFFFF}\textbf{0.39 (2.2-16)}           & \cellcolor[HTML]{FFFFFF}0.39 (4.5-7)                      & \cellcolor[HTML]{FFFFFF}0.78                                & \cellcolor[HTML]{FFFFFF}0.09 (0.0)                       & \cellcolor[HTML]{FFFFFF}0.34 (1.7-9)                      & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.43}           & \cellcolor[HTML]{FFFFFF}0.11 (0.0)                       & \cellcolor[HTML]{FFFFFF}0.39 (0.03)                       & \cellcolor[HTML]{FFFFFF}0.50                                & \cellcolor[HTML]{FFFFFF}0.11 (0.0)                            & \cellcolor[HTML]{FFFFFF}0.36 (0.0)                              & \multicolumn{1}{r|}{0.47}                                   & \cellcolor[HTML]{FFFFFF}0.10 (0.0)                            & \cellcolor[HTML]{FFFFFF}0.31 (0.0)                             & 0.41                                                       \\
\rowcolor[HTML]{DAE8FC} 
\multicolumn{1}{l|}{\multirow{-4}{*}{\cellcolor[HTML]{DDDDDD}\textbf{C2}}} & \textbf{BP-TreeB-Occ}                          & \cellcolor[HTML]{37A132}{\ul \textbf{0.63}}              & 0.35                                                      & \multicolumn{1}{r|}{\cellcolor[HTML]{DAE8FC}\textbf{0.98}}  & \cellcolor[HTML]{7EBF7C}\textbf{0.55}                    & 0.37                                                      & \textbf{0.92}                                               & \cellcolor[HTML]{37A132}{\ul \textbf{0.88}}              & 0.10                                                      & \multicolumn{1}{r|}{\cellcolor[HTML]{DAE8FC}\textbf{0.98}}  & \cellcolor[HTML]{7EBF7C}\textbf{0.80 (0.0)}              & 0.16                                                      & \textbf{0.96}                                               & \cellcolor[HTML]{37A132}{\ul \textbf{0.71 (0.0)}}              & \cellcolor[HTML]{DAE8FC}0.16 (0.0)                             & \multicolumn{1}{r|}{\cellcolor[HTML]{DAE8FC}0.87}           & \cellcolor[HTML]{37A132}{\ul \textbf{0.74 (0.0)}}              & \cellcolor[HTML]{DAE8FC}0.13 (0.0)                             & 0.87                                                      
\end{tabular}

==> (inline-1) <==
\begin{tabular}{
>{\columncolor[HTML]{C0C0C0}}l 
>{\columncolor[HTML]{DDDDDD}}c c|
>{\columncolor[HTML]{FFFFFF}}r 
>{\columncolor[HTML]{FFFFFF}}r 
>{\columncolor[HTML]{FFFFFF}}r 
>{\columncolor[HTML]{FFFFFF}}r 
>{\columncolor[HTML]{FFFFFF}}r 
>{\columncolor[HTML]{FFFFFF}}r 
>{\columncolor[HTML]{FFFFFF}}r 
>{\columncolor[HTML]{FFFFFF}}r 
>{\columncolor[HTML]{FFFFFF}}r 
>{\columncolor[HTML]{FFFFFF}}r 
>{\columncolor[HTML]{FFFFFF}}r 
>{\columncolor[HTML]{FFFFFF}}r 
>{\columncolor[HTML]{FFFFFF}}r 
>{\columncolor[HTML]{FFFFFF}}r 
>{\columncolor[HTML]{FFFFFF}}r 
>{\columncolor[HTML]{FFFFFF}}r 
>{\columncolor[HTML]{FFFFFF}}r 
>{\columncolor[HTML]{FFFFFF}}r 
>{\columncolor[HTML]{FFFFFF}}r 
>{\columncolor[HTML]{FFFFFF}}r }
\multicolumn{3}{c|}{\cellcolor[HTML]{C0C0C0}}                                                                                                                                                                  & \multicolumn{20}{c}{\cellcolor[HTML]{F0EEC4}\textbf{Cat vs. Dog}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\ \cline{4-23} 
\rowcolor[HTML]{C0C0C0} 
\multicolumn{3}{c|}{\cellcolor[HTML]{C0C0C0}}                                                                                                                                         & \multicolumn{10}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{VGG}}                                                                                                                                                                                                                                                                                                                                                                                      & \multicolumn{10}{c}{\cellcolor[HTML]{C0C0C0}\textbf{ResNet}}                                                                                                                                                                                                                                                                                                          \\ \cline{4-23} 
\rowcolor[HTML]{DDDDDD} 
\multicolumn{3}{c|}{\cellcolor[HTML]{C0C0C0}}                                                                                                                                         & \multicolumn{2}{c}{\cellcolor[HTML]{DDDDDD}\textbf{Edges}}                & \multicolumn{2}{c}{\cellcolor[HTML]{DDDDDD}\textbf{IG}}              & \multicolumn{2}{c}{\cellcolor[HTML]{DDDDDD}\textbf{BP}}                                     & \multicolumn{2}{c}{\cellcolor[HTML]{DDDDDD}\textbf{I X G}}                                  & \multicolumn{2}{c|}{\cellcolor[HTML]{DDDDDD}\textbf{Saliency}}                                   & \multicolumn{2}{c}{\cellcolor[HTML]{DDDDDD}\textbf{Edges}}                & \multicolumn{2}{c}{\cellcolor[HTML]{DDDDDD}\textbf{IG}}              & \multicolumn{2}{c}{\cellcolor[HTML]{DDDDDD}\textbf{BP}}              & \multicolumn{2}{c}{\cellcolor[HTML]{DDDDDD}\textbf{I X G}}           & \multicolumn{2}{c}{\cellcolor[HTML]{DDDDDD}\textbf{Saliency}}        \\ \cline{4-23} 
\multicolumn{3}{c|}{\multirow{-4}{*}{\cellcolor[HTML]{C0C0C0}\textbf{\% of images}}}                                                                                                  & \multicolumn{1}{c}{\textbf{Ch.}}      & \multicolumn{1}{c}{\textbf{Same}} & \multicolumn{1}{c}{\textbf{Ch.}} & \multicolumn{1}{c}{\textbf{Same}} & \multicolumn{1}{c}{\textbf{Ch.}}             & \multicolumn{1}{c}{\textbf{Same}}            & \multicolumn{1}{c}{\textbf{Ch.}}             & \multicolumn{1}{c}{\textbf{Same}}            & \multicolumn{1}{c}{\textbf{Ch.}}             & \multicolumn{1}{c|}{\textbf{Same}}                & \multicolumn{1}{c}{\textbf{Ch.}}      & \multicolumn{1}{c}{\textbf{Same}} & \multicolumn{1}{c}{\textbf{Ch.}} & \multicolumn{1}{c}{\textbf{Same}} & \multicolumn{1}{c}{\textbf{Ch.}} & \multicolumn{1}{c}{\textbf{Same}} & \multicolumn{1}{c}{\textbf{Ch.}} & \multicolumn{1}{c}{\textbf{Same}} & \multicolumn{1}{c}{\textbf{Ch.}} & \multicolumn{1}{c}{\textbf{Same}} \\ \hline
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC}                         & \cellcolor[HTML]{DAE8FC}0.35 & \cellcolor[HTML]{DAE8FC}0.39 & 0.32                         & 0.15                         & \cellcolor[HTML]{DAE8FC}0.56 & \cellcolor[HTML]{DAE8FC}0.32 & 0.26                         & 0.12                         & 0.46                         & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.38} & \cellcolor[HTML]{DAE8FC}0.27 & \cellcolor[HTML]{DAE8FC}0.42 & 0.12                         & 0.29                         & \cellcolor[HTML]{DAE8FC}0.39 & \cellcolor[HTML]{DAE8FC}0.39 & 0.10                         & 0.21                         & 0.28                          & 0.43                          \\
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{BPT}}}              & \textbf{Occ}                          & \cellcolor[HTML]{DAE8FC}0.51          & \cellcolor[HTML]{DAE8FC}0.44 & 0.33                         & 0.23                         & \cellcolor[HTML]{DAE8FC}0.63 & \cellcolor[HTML]{DAE8FC}0.35 & 0.27                         & 0.19                         & 0.64                         & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.35} & \cellcolor[HTML]{DAE8FC}0.41          & \cellcolor[HTML]{DAE8FC}0.52 & 0.17                         & 0.34                         & \cellcolor[HTML]{DAE8FC}0.55 & \cellcolor[HTML]{DAE8FC}0.37 & 0.13                         & 0.30                         & 0.39                          & 0.55                          \\ \cline{2-2}
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \cellcolor[HTML]{EFEFEF}\textbf{CaOC} & \cellcolor[HTML]{EFEFEF}0.15 & \cellcolor[HTML]{EFEFEF}0.48 & \cellcolor[HTML]{EFEFEF}0.23 & \cellcolor[HTML]{EFEFEF}0.45 & \cellcolor[HTML]{EFEFEF}0.21 & \cellcolor[HTML]{EFEFEF}0.46 & \cellcolor[HTML]{EFEFEF}0.22 & \cellcolor[HTML]{EFEFEF}0.46 & \cellcolor[HTML]{EFEFEF}0.15 & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}0.49} & \cellcolor[HTML]{EFEFEF}0.20          & \cellcolor[HTML]{EFEFEF}0.44 & \cellcolor[HTML]{EFEFEF}0.18 & \cellcolor[HTML]{EFEFEF}0.45 & \cellcolor[HTML]{EFEFEF}0.16 & \cellcolor[HTML]{EFEFEF}0.50 & \cellcolor[HTML]{EFEFEF}0.17 & \cellcolor[HTML]{EFEFEF}0.46 & \cellcolor[HTML]{EFEFEF}0.17  & \cellcolor[HTML]{EFEFEF}0.46  \\
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed area}}}   & \cellcolor[HTML]{EFEFEF}\textbf{Occ}  & \cellcolor[HTML]{EFEFEF}0.30          & \cellcolor[HTML]{EFEFEF}0.66 & \cellcolor[HTML]{EFEFEF}0.42 & \cellcolor[HTML]{EFEFEF}0.55 & \cellcolor[HTML]{EFEFEF}0.41 & \cellcolor[HTML]{EFEFEF}0.56 & \cellcolor[HTML]{EFEFEF}0.42 & \cellcolor[HTML]{EFEFEF}0.55 & \cellcolor[HTML]{EFEFEF}0.31 & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}0.62} & \cellcolor[HTML]{EFEFEF}0.34          & \cellcolor[HTML]{EFEFEF}0.61 & \cellcolor[HTML]{EFEFEF}0.31 & \cellcolor[HTML]{EFEFEF}0.63 & \cellcolor[HTML]{EFEFEF}0.32 & \cellcolor[HTML]{EFEFEF}0.64 & \cellcolor[HTML]{EFEFEF}0.30 & \cellcolor[HTML]{EFEFEF}0.63 & \cellcolor[HTML]{EFEFEF}0.31  & \cellcolor[HTML]{EFEFEF}0.63  \\ \cline{2-2}
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC}                         & 0.18                        & 0.48                         & 0.16                         & 0.49                         & 0.12                         & 0.46                         & 0.18                         & 0.47                         & 0.13                         & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.50} & 0.18                         & 0.44                         & 0.17                         & 0.46                         & 0.12                         & 0.49                         & 0.17                         & 0.45                         & 0.18                          & 0.45                          \\
\multicolumn{1}{l|}{\multirow{-6}{*}{\cellcolor[HTML]{C0C0C0}\textbf{200}}} & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed volume}}} & \textbf{Occ}                          & 0.33                                  & 0.64                         & 0.33                         & 0.61                         & 0.31                         & 0.64                         & 0.37                         & 0.57                         & 0.32                         & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.63} & 0.33                                  & 0.62                         & 0.29                         & 0.65                         & 0.25                         & 0.69                         & 0.30                         & 0.65                         & 0.32                          & 0.64                          \\ \hline
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC}                         & 0.36                                  & 0.38                         & 0.22                         & 0.07                         & 0.56                         & 0.30                         & 0.17                         & 0.07                         & 0.46                         & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.38} & 0.28                                  & 0.41                         & 0.07                         & 0.19                         & 0.39                         & 0.37                         & 0.06                         & 0.13                         & 0.30                          & 0.41                          \\
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{BPT}}}              & \textbf{Occ}                          & 0.50                                  & 0.46                         & 0.23                         & 0.13                         & 0.61                         & 0.34                         & 0.17                         & 0.11                         & 0.58                         & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.41} & 0.41                                  & 0.53                         & 0.09                         & 0.27                         & 0.48                         & 0.39                         & 0.07                         & 0.20                         & 0.38                          & 0.53                          \\ \cline{2-2}
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \cellcolor[HTML]{EFEFEF}\textbf{CaOC} & \cellcolor[HTML]{EFEFEF}0.16 & \cellcolor[HTML]{EFEFEF}0.49 & \cellcolor[HTML]{EFEFEF}0.25 & \cellcolor[HTML]{EFEFEF}0.43 & \cellcolor[HTML]{EFEFEF}0.22 & \cellcolor[HTML]{EFEFEF}0.45 & \cellcolor[HTML]{EFEFEF}0.24 & \cellcolor[HTML]{EFEFEF}0.46 & \cellcolor[HTML]{EFEFEF}0.15 & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}0.50} & \cellcolor[HTML]{EFEFEF}0.20 & \cellcolor[HTML]{EFEFEF}0.42 & \cellcolor[HTML]{EFEFEF}0.20 & \cellcolor[HTML]{EFEFEF}0.44 & \cellcolor[HTML]{EFEFEF}0.17 & \cellcolor[HTML]{EFEFEF}0.47 & \cellcolor[HTML]{EFEFEF}0.18 & \cellcolor[HTML]{EFEFEF}0.47 & \cellcolor[HTML]{EFEFEF}0.19  & \cellcolor[HTML]{EFEFEF}0.45  \\
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed area}}}   & \cellcolor[HTML]{EFEFEF}\textbf{Occ}  & \cellcolor[HTML]{EFEFEF}0.30          & \cellcolor[HTML]{EFEFEF}0.65 & \cellcolor[HTML]{EFEFEF}0.43 & \cellcolor[HTML]{EFEFEF}0.53 & \cellcolor[HTML]{EFEFEF}0.42 & \cellcolor[HTML]{EFEFEF}0.55 & \cellcolor[HTML]{EFEFEF}0.42 & \cellcolor[HTML]{EFEFEF}0.55 & \cellcolor[HTML]{EFEFEF}0.31 & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}0.63} & \cellcolor[HTML]{EFEFEF}0.35          & \cellcolor[HTML]{EFEFEF}0.59 & \cellcolor[HTML]{EFEFEF}0.30 & \cellcolor[HTML]{EFEFEF}0.63 & \cellcolor[HTML]{EFEFEF}0.32 & \cellcolor[HTML]{EFEFEF}0.62 & \cellcolor[HTML]{EFEFEF}0.30 & \cellcolor[HTML]{EFEFEF}0.63 & \cellcolor[HTML]{EFEFEF}0.31  & \cellcolor[HTML]{EFEFEF}0.62  \\ \cline{2-2}
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC}                         & 0.17                                  & 0.51                         & 0.18                         & 0.49                         & 0.15                         & 0.43                         & 0.19                         & 0.48                         & 0.14                         & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.51} & 0.20                                  & 0.41                         & 0.18                         & 0.44                         & 0.12                         & 0.48                         & 0.18                         & 0.45                         & 0.18                          & 0.44                          \\
\multicolumn{1}{l|}{\multirow{-6}{*}{\cellcolor[HTML]{C0C0C0}\textbf{300}}} & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed volume}}} & \textbf{Occ}                          & 0.32                                  & 0.63                         & 0.34                         & 0.60                         & 0.30                         & 0.64                         & 0.36                         & 0.57                         & 0.32                         & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.61} & 0.34                                  & 0.61                         & 0.29                         & 0.64                         & 0.26                         & 0.69                         & 0.30                         & 0.64                         & 0.32                          & 0.63                          \\ \hline
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC}                         & 0.36                                  & 0.39                         & 0.15                         & 0.05                         & 0.51                         & 0.29                         & 0.10                         & 0.05                         & 0.43                         & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.40} & 0.29                                  & 0.42                         & 0.04                         & 0.16                         & 0.35                         & 0.37                         & 0.04                         & 0.11                         & 0.29                          & 0.41                          \\
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{BPT}}}              & \textbf{Occ}                          & 0.47                                  & 0.48                         & 0.15                         & 0.09                         & 0.54                         & 0.37                         & 0.10                         & 0.08                         & 0.51                         & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.47} & 0.41                                  & 0.52                         & 0.06                         & 0.23                         & 0.42                         & 0.39                         & 0.05                         & 0.14                         & 0.36                          & 0.55                          \\ \cline{2-2}
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \cellcolor[HTML]{EFEFEF}\textbf{CaOC} & \cellcolor[HTML]{EFEFEF}0.16 & \cellcolor[HTML]{EFEFEF}0.49 & \cellcolor[HTML]{EFEFEF}0.26 & \cellcolor[HTML]{EFEFEF}0.46 & \cellcolor[HTML]{EFEFEF}0.25 & \cellcolor[HTML]{EFEFEF}0.43 & \cellcolor[HTML]{EFEFEF}0.24 & \cellcolor[HTML]{EFEFEF}0.46 & \cellcolor[HTML]{EFEFEF}0.17 & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}0.50} & \cellcolor[HTML]{EFEFEF}0.21 & \cellcolor[HTML]{EFEFEF}0.41 & \cellcolor[HTML]{EFEFEF}0.20 & \cellcolor[HTML]{EFEFEF}0.44 & \cellcolor[HTML]{EFEFEF}0.18 & \cellcolor[HTML]{EFEFEF}0.46 & \cellcolor[HTML]{EFEFEF}0.20 & \cellcolor[HTML]{EFEFEF}0.46 & \cellcolor[HTML]{EFEFEF}0.21  & \cellcolor[HTML]{EFEFEF}0.42  \\
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed area}}}   & \cellcolor[HTML]{EFEFEF}\textbf{Occ}  & \cellcolor[HTML]{EFEFEF}0.30          & \cellcolor[HTML]{EFEFEF}0.64 & \cellcolor[HTML]{EFEFEF}0.43 & \cellcolor[HTML]{EFEFEF}0.53 & \cellcolor[HTML]{EFEFEF}0.42 & \cellcolor[HTML]{EFEFEF}0.54 & \cellcolor[HTML]{EFEFEF}0.42 & \cellcolor[HTML]{EFEFEF}0.55 & \cellcolor[HTML]{EFEFEF}0.31 & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}0.62} & \cellcolor[HTML]{EFEFEF}0.34          & \cellcolor[HTML]{EFEFEF}0.61 & \cellcolor[HTML]{EFEFEF}0.32 & \cellcolor[HTML]{EFEFEF}0.61 & \cellcolor[HTML]{EFEFEF}0.32 & \cellcolor[HTML]{EFEFEF}0.61 & \cellcolor[HTML]{EFEFEF}0.30 & \cellcolor[HTML]{EFEFEF}0.63 & \cellcolor[HTML]{EFEFEF}0.31  & \cellcolor[HTML]{EFEFEF}0.63  \\ \cline{2-2}
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC}                         & 0.18                         & 0.49                         & 0.20                         & 0.47                         & 0.16                         & 0.45                         & 0.22                         & 0.45                         & 0.16                         & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.50} & 0.21                                  & 0.40                         & 0.19                         & 0.45                         & 0.13                         & 0.47                         & 0.19                         & 0.42                         & 0.20                          & 0.44                          \\
\multicolumn{1}{l|}{\multirow{-6}{*}{\cellcolor[HTML]{C0C0C0}\textbf{400}}} & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed volume}}} & \textbf{Occ}                          & 0.33                                  & 0.63                         & 0.35                         & 0.60                         & 0.30                         & 0.64                         & 0.38                         & 0.57                         & 0.31                         & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.62} & 0.34                                  & 0.61                         & 0.30                         & 0.64                         & 0.25                         & 0.69                         & 0.29                         & 0.63                         & 0.33                          & 0.63                          \\ \hline
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC}                         & 0.35                                  & 0.40                         & 0.11                         & 0.04                         & 0.45                         & 0.29                         & 0.07                         & 0.03                         & 0.40                         & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.42} & 0.30                                  & 0.41                         & 0.04                         & 0.13                         & 0.31                         & 0.34                         & 0.04                         & 0.11                         & 0.29                          & 0.42                          \\
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{BPT}}}              & \textbf{Occ}                          & 0.45                                  & 0.49                         & 0.12                         & 0.06                         & 0.49                         & 0.36                         & 0.07                         & 0.04                         & 0.47                         & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.49} & 0.41                                  & 0.51                         & 0.04                         & 0.17                         & 0.38                         & 0.38                         & 0.04                         & 0.11                         & 0.37                          & 0.54                          \\ \cline{2-2}
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \cellcolor[HTML]{EFEFEF}\textbf{CaOC} & \cellcolor[HTML]{DAE8FC}0.16          & \cellcolor[HTML]{DAE8FC}0.48 & \cellcolor[HTML]{DAE8FC}0.29 & \cellcolor[HTML]{DAE8FC}0.46 & \cellcolor[HTML]{EFEFEF}0.26 & \cellcolor[HTML]{EFEFEF}0.42 & \cellcolor[HTML]{EFEFEF}0.25 & \cellcolor[HTML]{EFEFEF}0.47 & \cellcolor[HTML]{EFEFEF}0.18 & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}0.48} & \cellcolor[HTML]{DAE8FC}0.22          & \cellcolor[HTML]{DAE8FC}0.41 & \cellcolor[HTML]{DAE8FC}0.21 & \cellcolor[HTML]{DAE8FC}0.45 & \cellcolor[HTML]{EFEFEF}0.20 & \cellcolor[HTML]{EFEFEF}0.46 & \cellcolor[HTML]{EFEFEF}0.20 & \cellcolor[HTML]{EFEFEF}0.46 & \cellcolor[HTML]{EFEFEF}0.21  & \cellcolor[HTML]{EFEFEF}0.42  \\
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed area}}}   & \cellcolor[HTML]{EFEFEF}\textbf{Occ}  & \cellcolor[HTML]{DAE8FC}0.31          & \cellcolor[HTML]{DAE8FC}0.63 & \cellcolor[HTML]{DAE8FC}0.43 & \cellcolor[HTML]{DAE8FC}0.54 & \cellcolor[HTML]{EFEFEF}0.41 & \cellcolor[HTML]{EFEFEF}0.55 & \cellcolor[HTML]{EFEFEF}0.41 & \cellcolor[HTML]{EFEFEF}0.54 & \cellcolor[HTML]{EFEFEF}0.31 & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}0.63} & \cellcolor[HTML]{DAE8FC}0.35          & \cellcolor[HTML]{DAE8FC}0.60 & \cellcolor[HTML]{DAE8FC}0.32 & \cellcolor[HTML]{DAE8FC}0.61 & \cellcolor[HTML]{EFEFEF}0.34 & \cellcolor[HTML]{EFEFEF}0.61 & \cellcolor[HTML]{EFEFEF}0.30 & \cellcolor[HTML]{EFEFEF}0.62 & \cellcolor[HTML]{EFEFEF}0.30  & \cellcolor[HTML]{EFEFEF}0.66  \\ \cline{2-2}
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC}                         & 0.19                                  & 0.48                         & 0.20                         & 0.47                         & 0.16                         & 0.44                         & 0.22                         & 0.45                         & 0.18                         & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.51} & 0.22                                  & 0.39                         & 0.20                         & 0.46                         & 0.14                         & 0.47                         & 0.18                         & 0.43                         & 0.22                          & 0.43                          \\
\multicolumn{1}{l|}{\multirow{-6}{*}{\cellcolor[HTML]{C0C0C0}\textbf{500}}} & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed volume}}} & \textbf{Occ}                          & 0.33                                  & 0.63                         & 0.34                         & 0.61                         & 0.29                         & 0.66                         & 0.38                         & 0.56                         & 0.32                         & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.60} & 0.33                                  & 0.61                         & 0.30                         & 0.64                         & 0.25                         & 0.68                         & 0.29                         & 0.64                         & 0.32                          & 0.63                         
\end{tabular}

==> (inline-2) <==
\begin{tabular}{lcc|rrrrrrrrrrrrrrrrrrrr}
\rowcolor[HTML]{FFCE93} 
\multicolumn{3}{c|}{\cellcolor[HTML]{C0C0C0}}                                                                                                                                         & \multicolumn{20}{c}{\cellcolor[HTML]{FFCE93}\textbf{CIFAR10}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \cline{4-23} 
\rowcolor[HTML]{C0C0C0} 
\multicolumn{3}{c|}{\cellcolor[HTML]{C0C0C0}}                                                                                                                                         & \multicolumn{10}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{VGG}}                                                                                                                                                                                                                                                                                                                       & \multicolumn{10}{c}{\cellcolor[HTML]{C0C0C0}\textbf{ResNet}}                                                                                                                                                                                                                                                                                                     \\ \cline{4-23} 
\rowcolor[HTML]{DDDDDD} 
\multicolumn{3}{c|}{\cellcolor[HTML]{C0C0C0}}                                                                                                                                         & \multicolumn{2}{c}{\cellcolor[HTML]{DDDDDD}\textbf{Edges}}           & \multicolumn{2}{c}{\cellcolor[HTML]{DDDDDD}\textbf{IG}}              & \multicolumn{2}{c}{\cellcolor[HTML]{DDDDDD}\textbf{BP}}              & \multicolumn{2}{c}{\cellcolor[HTML]{DDDDDD}\textbf{I X G}}           & \multicolumn{2}{c|}{\cellcolor[HTML]{DDDDDD}\textbf{Saliency}}                       & \multicolumn{2}{c}{\cellcolor[HTML]{DDDDDD}\textbf{Edges}}           & \multicolumn{2}{c}{\cellcolor[HTML]{DDDDDD}\textbf{IG}}              & \multicolumn{2}{c}{\cellcolor[HTML]{DDDDDD}\textbf{BP}}              & \multicolumn{2}{c}{\cellcolor[HTML]{DDDDDD}\textbf{I X G}}           & \multicolumn{2}{c}{\cellcolor[HTML]{DDDDDD}\textbf{Saliency}}        \\ \cline{4-23} 
\multicolumn{3}{c|}{\multirow{-4}{*}{\cellcolor[HTML]{C0C0C0}\textbf{\% of images}}}                                                                                                  & \multicolumn{1}{c}{\textbf{Ch.}} & \multicolumn{1}{c}{\textbf{Same}} & \multicolumn{1}{c}{\textbf{Ch.}} & \multicolumn{1}{c}{\textbf{Same}} & \multicolumn{1}{c}{\textbf{Ch.}} & \multicolumn{1}{c}{\textbf{Same}} & \multicolumn{1}{c}{\textbf{Ch.}} & \multicolumn{1}{c}{\textbf{Same}} & \multicolumn{1}{c}{\textbf{Ch.}} & \multicolumn{1}{c|}{\textbf{Same}}                & \multicolumn{1}{c}{\textbf{Ch.}} & \multicolumn{1}{c}{\textbf{Same}} & \multicolumn{1}{c}{\textbf{Ch.}} & \multicolumn{1}{c}{\textbf{Same}} & \multicolumn{1}{c}{\textbf{Ch.}} & \multicolumn{1}{c}{\textbf{Same}} & \multicolumn{1}{c}{\textbf{Ch.}} & \multicolumn{1}{c}{\textbf{Same}} & \multicolumn{1}{c}{\textbf{Ch.}} & \multicolumn{1}{c}{\textbf{Same}} \\ \hline
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC} & \cellcolor[HTML]{DAE8FC}0.15     & \cellcolor[HTML]{DAE8FC}0.26      & \cellcolor[HTML]{FFFFFF}0.08     & \cellcolor[HTML]{FFFFFF}0.34      & \cellcolor[HTML]{DAE8FC}0.09     & \cellcolor[HTML]{DAE8FC}0.34      & \cellcolor[HTML]{FFFFFF}0.06     & \cellcolor[HTML]{FFFFFF}0.34      & \cellcolor[HTML]{FFFFFF}0.18     & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.37} & \cellcolor[HTML]{DAE8FC}0.17     & \cellcolor[HTML]{DAE8FC}0.31      & \cellcolor[HTML]{FFFFFF}0.09     & \cellcolor[HTML]{FFFFFF}0.40      & \cellcolor[HTML]{DAE8FC}0.11     & \cellcolor[HTML]{DAE8FC}0.39      & \cellcolor[HTML]{FFFFFF}0.08     & \cellcolor[HTML]{FFFFFF}0.40      & \cellcolor[HTML]{FFFFFF}0.19     & \cellcolor[HTML]{FFFFFF}0.42      \\
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{BPT}}}              & \textbf{Occ}  & \cellcolor[HTML]{DAE8FC}0.81     & \cellcolor[HTML]{DAE8FC}0.12      & \cellcolor[HTML]{FFFFFF}0.91     & \cellcolor[HTML]{FFFFFF}0.08      & \cellcolor[HTML]{DAE8FC}0.88     & \cellcolor[HTML]{DAE8FC}0.10      & \cellcolor[HTML]{FFFFFF}0.91     & \cellcolor[HTML]{FFFFFF}0.07      & \cellcolor[HTML]{FFFFFF}0.85     & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.14} & \cellcolor[HTML]{DAE8FC}0.76     & \cellcolor[HTML]{DAE8FC}0.17      & \cellcolor[HTML]{FFFFFF}0.83     & \cellcolor[HTML]{FFFFFF}0.13      & \cellcolor[HTML]{DAE8FC}0.80     & \cellcolor[HTML]{DAE8FC}0.16      & \cellcolor[HTML]{FFFFFF}0.82     & \cellcolor[HTML]{FFFFFF}0.14      & \cellcolor[HTML]{FFFFFF}0.81     & \cellcolor[HTML]{FFFFFF}0.18      \\ \cline{2-2}
\rowcolor[HTML]{EFEFEF} 
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC} & 0.16                             & 0.34                              & 0.27                             & 0.32                              & 0.27                             & 0.33                              & 0.27                             & 0.33                              & 0.26                             & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}0.33} & 0.18                             & 0.40                              & 0.24                             & 0.37                              & 0.24                             & 0.37                              & 0.25                             & 0.37                              & 0.25                             & 0.36                              \\
\rowcolor[HTML]{EFEFEF} 
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed area}}}   & \textbf{Occ}  & 0.72                             & 0.22                              & 0.74                             & 0.23                              & 0.75                             & 0.22                              & 0.76                             & 0.22                              & 0.73                             & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}0.24} & 0.70                             & 0.25                              & 0.74                             & 0.24                              & 0.73                             & 0.25                              & 0.76                             & 0.23                              & 0.74                             & 0.25                              \\ \cline{2-2}
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC} & \cellcolor[HTML]{FFFFFF}0.16     & \cellcolor[HTML]{FFFFFF}0.34      & \cellcolor[HTML]{FFFFFF}0.26     & \cellcolor[HTML]{FFFFFF}0.33      & \cellcolor[HTML]{FFFFFF}0.27     & \cellcolor[HTML]{FFFFFF}0.33      & \cellcolor[HTML]{FFFFFF}0.26     & \cellcolor[HTML]{FFFFFF}0.34      & \cellcolor[HTML]{FFFFFF}0.26     & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.34} & \cellcolor[HTML]{FFFFFF}0.18     & \cellcolor[HTML]{FFFFFF}0.40      & \cellcolor[HTML]{FFFFFF}0.24     & \cellcolor[HTML]{FFFFFF}0.37      & \cellcolor[HTML]{FFFFFF}0.23     & \cellcolor[HTML]{FFFFFF}0.38      & \cellcolor[HTML]{FFFFFF}0.25     & \cellcolor[HTML]{FFFFFF}0.37      & \cellcolor[HTML]{FFFFFF}0.24     & \cellcolor[HTML]{FFFFFF}0.37      \\
\multicolumn{1}{l|}{\multirow{-6}{*}{\cellcolor[HTML]{C0C0C0}\textbf{4}}}  & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed volume}}} & \textbf{Occ}  & \cellcolor[HTML]{FFFFFF}0.73     & \cellcolor[HTML]{FFFFFF}0.21      & \cellcolor[HTML]{FFFFFF}0.73     & \cellcolor[HTML]{FFFFFF}0.24      & \cellcolor[HTML]{FFFFFF}0.72     & \cellcolor[HTML]{FFFFFF}0.25      & \cellcolor[HTML]{FFFFFF}0.75     & \cellcolor[HTML]{FFFFFF}0.23      & \cellcolor[HTML]{FFFFFF}0.72     & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.25} & \cellcolor[HTML]{FFFFFF}0.71     & \cellcolor[HTML]{FFFFFF}0.24      & \cellcolor[HTML]{FFFFFF}0.74     & \cellcolor[HTML]{FFFFFF}0.25      & \cellcolor[HTML]{FFFFFF}0.72     & \cellcolor[HTML]{FFFFFF}0.26      & \cellcolor[HTML]{FFFFFF}0.75     & \cellcolor[HTML]{FFFFFF}0.23      & \cellcolor[HTML]{FFFFFF}0.74     & \cellcolor[HTML]{FFFFFF}0.25      \\ \hline
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC} & \cellcolor[HTML]{FFFFFF}0.08     & \cellcolor[HTML]{FFFFFF}0.11      & \cellcolor[HTML]{FFFFFF}0.07     & \cellcolor[HTML]{FFFFFF}0.11      & \cellcolor[HTML]{FFFFFF}0.09     & \cellcolor[HTML]{FFFFFF}0.17      & \cellcolor[HTML]{FFFFFF}0.05     & \cellcolor[HTML]{FFFFFF}0.09      & \cellcolor[HTML]{FFFFFF}0.18     & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.31} & \cellcolor[HTML]{FFFFFF}0.12     & \cellcolor[HTML]{FFFFFF}0.12      & \cellcolor[HTML]{FFFFFF}0.09     & \cellcolor[HTML]{FFFFFF}0.14      & \cellcolor[HTML]{FFFFFF}0.11     & \cellcolor[HTML]{FFFFFF}0.20      & \cellcolor[HTML]{FFFFFF}0.07     & \cellcolor[HTML]{FFFFFF}0.11      & \cellcolor[HTML]{FFFFFF}0.21     & \cellcolor[HTML]{FFFFFF}0.38      \\
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{BPT}}}              & \textbf{Occ}  & \cellcolor[HTML]{FFFFFF}0.55     & \cellcolor[HTML]{FFFFFF}0.09      & \cellcolor[HTML]{FFFFFF}0.70     & \cellcolor[HTML]{FFFFFF}0.07      & \cellcolor[HTML]{FFFFFF}0.78     & \cellcolor[HTML]{FFFFFF}0.10      & \cellcolor[HTML]{FFFFFF}0.63     & \cellcolor[HTML]{FFFFFF}0.06      & \cellcolor[HTML]{FFFFFF}0.79     & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.17} & \cellcolor[HTML]{FFFFFF}0.55     & \cellcolor[HTML]{FFFFFF}0.09      & \cellcolor[HTML]{FFFFFF}0.64     & \cellcolor[HTML]{FFFFFF}0.09      & \cellcolor[HTML]{FFFFFF}0.69     & \cellcolor[HTML]{FFFFFF}0.13      & \cellcolor[HTML]{FFFFFF}0.57     & \cellcolor[HTML]{FFFFFF}0.09      & \cellcolor[HTML]{FFFFFF}0.76     & \cellcolor[HTML]{FFFFFF}0.21      \\ \cline{2-2}
\rowcolor[HTML]{EFEFEF} 
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC} & 0.16                             & 0.33                              & 0.22                             & 0.35                              & 0.22                             & 0.35                              & 0.22                             & 0.35                              & \cellcolor[HTML]{FFFFFF}0.22     & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.35} & 0.18                             & 0.39                              & 0.25                             & 0.38                              & 0.23                             & 0.39                              & 0.25                             & 0.37                              & 0.25                             & 0.37                              \\
\rowcolor[HTML]{EFEFEF} 
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed area}}}   & \textbf{Occ}  & 0.71                             & 0.21                              & 0.75                             & 0.22                              & 0.75                             & 0.22                              & 0.76                             & 0.21                              & 0.72                             & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}0.24} & 0.70                             & 0.24                              & 0.75                             & 0.24                              & 0.74                             & 0.25                              & 0.76                             & 0.23                              & 0.74                             & 0.24                              \\ \cline{2-2}
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC} & \cellcolor[HTML]{FFFFFF}0.16     & \cellcolor[HTML]{FFFFFF}0.33      & \cellcolor[HTML]{FFFFFF}0.22     & \cellcolor[HTML]{FFFFFF}0.35      & \cellcolor[HTML]{FFFFFF}0.21     & \cellcolor[HTML]{FFFFFF}0.36      & \cellcolor[HTML]{FFFFFF}0.23     & \cellcolor[HTML]{FFFFFF}0.34      & \cellcolor[HTML]{FFFFFF}0.22     & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.35} & \cellcolor[HTML]{FFFFFF}0.19     & \cellcolor[HTML]{FFFFFF}0.39      & \cellcolor[HTML]{FFFFFF}0.24     & \cellcolor[HTML]{FFFFFF}0.38      & \cellcolor[HTML]{FFFFFF}0.22     & \cellcolor[HTML]{FFFFFF}0.40      & \cellcolor[HTML]{FFFFFF}0.26     & \cellcolor[HTML]{FFFFFF}0.37      & \cellcolor[HTML]{FFFFFF}0.25     & \cellcolor[HTML]{FFFFFF}0.37      \\
\multicolumn{1}{l|}{\multirow{-6}{*}{\cellcolor[HTML]{C0C0C0}\textbf{16}}} & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed volume}}} & \textbf{Occ}  & \cellcolor[HTML]{FFFFFF}0.72     & \cellcolor[HTML]{FFFFFF}0.21      & \cellcolor[HTML]{FFFFFF}0.73     & \cellcolor[HTML]{FFFFFF}0.24      & \cellcolor[HTML]{FFFFFF}0.72     & \cellcolor[HTML]{FFFFFF}0.24      & \cellcolor[HTML]{FFFFFF}0.75     & \cellcolor[HTML]{FFFFFF}0.22      & \cellcolor[HTML]{FFFFFF}0.72     & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.24} & \cellcolor[HTML]{FFFFFF}0.71     & \cellcolor[HTML]{FFFFFF}0.24      & \cellcolor[HTML]{FFFFFF}0.74     & \cellcolor[HTML]{FFFFFF}0.24      & \cellcolor[HTML]{FFFFFF}0.71     & \cellcolor[HTML]{FFFFFF}0.27      & \cellcolor[HTML]{FFFFFF}0.75     & \cellcolor[HTML]{FFFFFF}0.23      & \cellcolor[HTML]{FFFFFF}0.74     & \cellcolor[HTML]{FFFFFF}0.24      \\ \hline
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC} & \cellcolor[HTML]{FFFFFF}0.03     & \cellcolor[HTML]{FFFFFF}0.03      & \cellcolor[HTML]{FFFFFF}0.04     & \cellcolor[HTML]{FFFFFF}0.04      & \cellcolor[HTML]{FFFFFF}0.07     & \cellcolor[HTML]{FFFFFF}0.09      & \cellcolor[HTML]{FFFFFF}0.03     & \cellcolor[HTML]{FFFFFF}0.03      & \cellcolor[HTML]{FFFFFF}0.16     & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.17} & \cellcolor[HTML]{FFFFFF}0.07     & \cellcolor[HTML]{FFFFFF}0.05      & \cellcolor[HTML]{FFFFFF}0.07     & \cellcolor[HTML]{FFFFFF}0.05      & \cellcolor[HTML]{FFFFFF}0.10     & \cellcolor[HTML]{FFFFFF}0.11      & \cellcolor[HTML]{FFFFFF}0.06     & \cellcolor[HTML]{FFFFFF}0.04      & \cellcolor[HTML]{FFFFFF}0.18     & \cellcolor[HTML]{FFFFFF}0.22      \\
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{BPT}}}              & \textbf{Occ}  & \cellcolor[HTML]{FFFFFF}0.39     & \cellcolor[HTML]{FFFFFF}0.03      & \cellcolor[HTML]{FFFFFF}0.44     & \cellcolor[HTML]{FFFFFF}0.05      & \cellcolor[HTML]{FFFFFF}0.62     & \cellcolor[HTML]{FFFFFF}0.09      & \cellcolor[HTML]{FFFFFF}0.40     & \cellcolor[HTML]{FFFFFF}0.03      & \cellcolor[HTML]{FFFFFF}0.70     & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.15} & \cellcolor[HTML]{FFFFFF}0.40     & \cellcolor[HTML]{FFFFFF}0.04      & \cellcolor[HTML]{FFFFFF}0.44     & \cellcolor[HTML]{FFFFFF}0.05      & \cellcolor[HTML]{FFFFFF}0.56     & \cellcolor[HTML]{FFFFFF}0.09      & \cellcolor[HTML]{FFFFFF}0.38     & \cellcolor[HTML]{FFFFFF}0.05      & \cellcolor[HTML]{FFFFFF}0.70     & \cellcolor[HTML]{FFFFFF}0.18      \\ \cline{2-2}
\rowcolor[HTML]{EFEFEF} 
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC} & 0.15                             & 0.28                              & 0.21                             & 0.36                              & 0.19                             & 0.37                              & 0.20                             & 0.36                              & 0.21                             & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}0.35} & 0.18                             & 0.34                              & 0.23                             & 0.40                              & 0.21                             & 0.41                              & 0.23                             & 0.40                              & 0.23                             & 0.40                              \\
\rowcolor[HTML]{EFEFEF} 
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed area}}}   & \textbf{Occ}  & 0.69                             & 0.20                              & 0.75                             & 0.22                              & 0.74                             & 0.22                              & 0.75                             & 0.21                              & 0.72                             & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}0.24} & 0.68                             & 0.22                              & 0.74                             & 0.23                              & 0.73                             & 0.25                              & 0.75                             & 0.23                              & 0.73                             & 0.25                              \\ \cline{2-2}
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC} & \cellcolor[HTML]{FFFFFF}0.16     & \cellcolor[HTML]{FFFFFF}0.29      & \cellcolor[HTML]{FFFFFF}0.20     & \cellcolor[HTML]{FFFFFF}0.36      & \cellcolor[HTML]{FFFFFF}0.19     & \cellcolor[HTML]{FFFFFF}0.37      & \cellcolor[HTML]{FFFFFF}0.20     & \cellcolor[HTML]{FFFFFF}0.36      & \cellcolor[HTML]{FFFFFF}0.21     & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.35} & \cellcolor[HTML]{FFFFFF}0.18     & \cellcolor[HTML]{FFFFFF}0.34      & \cellcolor[HTML]{FFFFFF}0.23     & \cellcolor[HTML]{FFFFFF}0.40      & \cellcolor[HTML]{FFFFFF}0.21     & \cellcolor[HTML]{FFFFFF}0.41      & \cellcolor[HTML]{FFFFFF}0.23     & \cellcolor[HTML]{FFFFFF}0.40      & \cellcolor[HTML]{FFFFFF}0.23     & \cellcolor[HTML]{FFFFFF}0.40      \\
\multicolumn{1}{l|}{\multirow{-6}{*}{\cellcolor[HTML]{C0C0C0}\textbf{32}}} & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed volume}}} & \textbf{Occ}  & \cellcolor[HTML]{FFFFFF}0.70     & \cellcolor[HTML]{FFFFFF}0.20      & \cellcolor[HTML]{FFFFFF}0.72     & \cellcolor[HTML]{FFFFFF}0.24      & \cellcolor[HTML]{FFFFFF}0.70     & \cellcolor[HTML]{FFFFFF}0.25      & \cellcolor[HTML]{FFFFFF}0.74     & \cellcolor[HTML]{FFFFFF}0.22      & \cellcolor[HTML]{FFFFFF}0.72     & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.24} & \cellcolor[HTML]{FFFFFF}0.69     & \cellcolor[HTML]{FFFFFF}0.22      & \cellcolor[HTML]{FFFFFF}0.73     & \cellcolor[HTML]{FFFFFF}0.25      & \cellcolor[HTML]{FFFFFF}0.69     & \cellcolor[HTML]{FFFFFF}0.28      & \cellcolor[HTML]{FFFFFF}0.75     & \cellcolor[HTML]{FFFFFF}0.23      & \cellcolor[HTML]{FFFFFF}0.73     & \cellcolor[HTML]{FFFFFF}0.25      \\ \hline
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC} & \cellcolor[HTML]{FFFFFF}0.01     & \cellcolor[HTML]{FFFFFF}0.00      & \cellcolor[HTML]{FFFFFF}0.02     & \cellcolor[HTML]{FFFFFF}0.01      & \cellcolor[HTML]{FFFFFF}0.04     & \cellcolor[HTML]{FFFFFF}0.04      & \cellcolor[HTML]{FFFFFF}0.01     & \cellcolor[HTML]{FFFFFF}0.01      & \cellcolor[HTML]{FFFFFF}0.07     & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.05} & \cellcolor[HTML]{FFFFFF}0.04     & \cellcolor[HTML]{FFFFFF}0.02      & \cellcolor[HTML]{FFFFFF}0.05     & \cellcolor[HTML]{FFFFFF}0.02      & \cellcolor[HTML]{FFFFFF}0.08     & \cellcolor[HTML]{FFFFFF}0.05      & \cellcolor[HTML]{FFFFFF}0.04     & \cellcolor[HTML]{FFFFFF}0.02      & \cellcolor[HTML]{FFFFFF}0.11     & \cellcolor[HTML]{FFFFFF}0.08      \\
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{BPT}}}              & \textbf{Occ}  & \cellcolor[HTML]{FFFFFF}0.25     & \cellcolor[HTML]{FFFFFF}0.00      & \cellcolor[HTML]{FFFFFF}0.23     & \cellcolor[HTML]{FFFFFF}0.02      & \cellcolor[HTML]{FFFFFF}0.42     & \cellcolor[HTML]{FFFFFF}0.05      & \cellcolor[HTML]{FFFFFF}0.19     & \cellcolor[HTML]{FFFFFF}0.01      & \cellcolor[HTML]{FFFFFF}0.50     & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.06} & \cellcolor[HTML]{FFFFFF}0.27     & \cellcolor[HTML]{FFFFFF}0.02      & \cellcolor[HTML]{FFFFFF}0.25     & \cellcolor[HTML]{FFFFFF}0.02      & \cellcolor[HTML]{FFFFFF}0.38     & \cellcolor[HTML]{FFFFFF}0.05      & \cellcolor[HTML]{FFFFFF}0.21     & \cellcolor[HTML]{FFFFFF}0.02      & \cellcolor[HTML]{FFFFFF}0.53     & \cellcolor[HTML]{FFFFFF}0.07      \\ \cline{2-2}
\rowcolor[HTML]{EFEFEF} 
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC} & \cellcolor[HTML]{DAE8FC}0.12     & \cellcolor[HTML]{DAE8FC}0.16      & \cellcolor[HTML]{DAE8FC}0.20     & \cellcolor[HTML]{DAE8FC}0.29      & 0.18                             & 0.27                              & 0.20                             & 0.28                              & 0.22                             & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}0.30} & \cellcolor[HTML]{DAE8FC}0.15     & \cellcolor[HTML]{DAE8FC}0.19      & \cellcolor[HTML]{DAE8FC}0.23     & \cellcolor[HTML]{DAE8FC}0.33      & 0.21                             & 0.34                              & 0.22                             & 0.34                              & 0.22                             & 0.36                              \\
\rowcolor[HTML]{EFEFEF} 
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed area}}}   & \textbf{Occ}  & \cellcolor[HTML]{DAE8FC}0.60     & \cellcolor[HTML]{DAE8FC}0.15      & \cellcolor[HTML]{DAE8FC}0.73     & \cellcolor[HTML]{DAE8FC}0.21      & 0.73                             & 0.21                              & 0.75                             & 0.20                              & 0.70                             & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}0.23} & \cellcolor[HTML]{DAE8FC}0.60     & \cellcolor[HTML]{DAE8FC}0.15      & \cellcolor[HTML]{DAE8FC}0.73     & \cellcolor[HTML]{DAE8FC}0.22      & 0.72                             & 0.23                              & 0.74                             & 0.22                              & 0.70                             & 0.25                              \\ \cline{2-2}
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC} & \cellcolor[HTML]{FFFFFF}0.12     & \cellcolor[HTML]{FFFFFF}0.16      & \cellcolor[HTML]{FFFFFF}0.19     & \cellcolor[HTML]{FFFFFF}0.31      & \cellcolor[HTML]{FFFFFF}0.18     & \cellcolor[HTML]{FFFFFF}0.30      & \cellcolor[HTML]{FFFFFF}0.20     & \cellcolor[HTML]{FFFFFF}0.29      & \cellcolor[HTML]{FFFFFF}0.21     & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.28} & \cellcolor[HTML]{FFFFFF}0.15     & \cellcolor[HTML]{FFFFFF}0.18      & \cellcolor[HTML]{FFFFFF}0.22     & \cellcolor[HTML]{FFFFFF}0.36      & \cellcolor[HTML]{FFFFFF}0.21     & \cellcolor[HTML]{FFFFFF}0.37      & \cellcolor[HTML]{FFFFFF}0.22     & \cellcolor[HTML]{FFFFFF}0.35      & \cellcolor[HTML]{FFFFFF}0.22     & \cellcolor[HTML]{FFFFFF}0.34      \\
\multicolumn{1}{l|}{\multirow{-6}{*}{\cellcolor[HTML]{C0C0C0}\textbf{64}}} & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed volume}}} & \textbf{Occ}  & \cellcolor[HTML]{FFFFFF}0.60     & \cellcolor[HTML]{FFFFFF}0.14      & \cellcolor[HTML]{FFFFFF}0.71     & \cellcolor[HTML]{FFFFFF}0.22      & \cellcolor[HTML]{FFFFFF}0.68     & \cellcolor[HTML]{FFFFFF}0.23      & \cellcolor[HTML]{FFFFFF}0.73     & \cellcolor[HTML]{FFFFFF}0.21      & \cellcolor[HTML]{FFFFFF}0.70     & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.22} & \cellcolor[HTML]{FFFFFF}0.60     & \cellcolor[HTML]{FFFFFF}0.15      & \cellcolor[HTML]{FFFFFF}0.71     & \cellcolor[HTML]{FFFFFF}0.24      & \cellcolor[HTML]{FFFFFF}0.67     & \cellcolor[HTML]{FFFFFF}0.27      & \cellcolor[HTML]{FFFFFF}0.73     & \cellcolor[HTML]{FFFFFF}0.23      & \cellcolor[HTML]{FFFFFF}0.71     & \cellcolor[HTML]{FFFFFF}0.24     
\end{tabular}

==> (inline-3) <==
\begin{tabular}{lcc|rrrrrrrrrrrrrrrrrrrr}
\rowcolor[HTML]{F0EEC4} 
\multicolumn{3}{c|}{\cellcolor[HTML]{C0C0C0}}                                                                                                                                          & \multicolumn{20}{c}{\cellcolor[HTML]{F0EEC4}\textbf{Cat vs. Dog}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \cline{4-23} 
\rowcolor[HTML]{C0C0C0} 
\multicolumn{3}{c|}{\cellcolor[HTML]{C0C0C0}}                                                                                                                                          & \multicolumn{10}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{VGG}}                                                                                                                                                                                                                                                                                                                                & \multicolumn{10}{c}{\cellcolor[HTML]{C0C0C0}\textbf{ResNet}}                                                                                                                                                                                                                                                                                                         \\ \cline{4-23} 
\rowcolor[HTML]{DDDDDD} 
\multicolumn{3}{c|}{\cellcolor[HTML]{C0C0C0}}                                                                                                                                          & \multicolumn{2}{c}{\cellcolor[HTML]{DDDDDD}\textbf{Edges}}                   & \multicolumn{2}{c}{\cellcolor[HTML]{DDDDDD}\textbf{IG}}             & \multicolumn{2}{c}{\cellcolor[HTML]{DDDDDD}\textbf{BP}}             & \multicolumn{2}{c}{\cellcolor[HTML]{DDDDDD}\textbf{I X G}}          & \multicolumn{2}{c|}{\cellcolor[HTML]{DDDDDD}\textbf{Saliency}}                           & \multicolumn{2}{c}{\cellcolor[HTML]{DDDDDD}\textbf{Edges}}                   & \multicolumn{2}{c}{\cellcolor[HTML]{DDDDDD}\textbf{IG}}             & \multicolumn{2}{c}{\cellcolor[HTML]{DDDDDD}\textbf{BP}}             & \multicolumn{2}{c}{\cellcolor[HTML]{DDDDDD}\textbf{I X G}}          & \multicolumn{2}{c}{\cellcolor[HTML]{DDDDDD}\textbf{Saliency}}       \\ \cline{4-23} 
\multicolumn{3}{c|}{\multirow{-4}{*}{\cellcolor[HTML]{C0C0C0}\textbf{PIR}}}                                                                                                            & \multicolumn{1}{c}{\textbf{avg}}          & \multicolumn{1}{c}{\textbf{std}} & \multicolumn{1}{c}{\textbf{avg}} & \multicolumn{1}{c}{\textbf{std}} & \multicolumn{1}{c}{\textbf{avg}} & \multicolumn{1}{c}{\textbf{std}} & \multicolumn{1}{c}{\textbf{avg}} & \multicolumn{1}{c}{\textbf{std}} & \multicolumn{1}{c}{\textbf{avg}} & \multicolumn{1}{c|}{\textbf{std}}                     & \multicolumn{1}{c}{\textbf{avg}}          & \multicolumn{1}{c}{\textbf{std}} & \multicolumn{1}{c}{\textbf{avg}} & \multicolumn{1}{c}{\textbf{std}} & \multicolumn{1}{c}{\textbf{avg}} & \multicolumn{1}{c}{\textbf{std}} & \multicolumn{1}{c}{\textbf{avg}} & \multicolumn{1}{c}{\textbf{std}} & \multicolumn{1}{c}{\textbf{avg}} & \multicolumn{1}{c}{\textbf{std}} \\ \hline
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC} & \cellcolor[HTML]{DAE8FC}2.16e-04 & \cellcolor[HTML]{DAE8FC}2.91e-04 & \cellcolor[HTML]{FFFFFF}1.73e-02 & \cellcolor[HTML]{FFFFFF}7.79e-02 & \cellcolor[HTML]{DAE8FC}5.23e-03 & \cellcolor[HTML]{DAE8FC}3.59e-02 & \cellcolor[HTML]{FFFFFF}1.75e-02 & \cellcolor[HTML]{FFFFFF}8.72e-02 & \cellcolor[HTML]{FFFFFF}1.62e-04 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}2.15e-04} & \cellcolor[HTML]{DAE8FC}1.26e-04 & \cellcolor[HTML]{DAE8FC}2.26e-04 & \cellcolor[HTML]{FFFFFF}3.60e-03 & \cellcolor[HTML]{FFFFFF}2.25e-02 & \cellcolor[HTML]{DAE8FC}2.58e-03 & \cellcolor[HTML]{DAE8FC}1.81e-02 & \cellcolor[HTML]{FFFFFF}3.47e-03 & \cellcolor[HTML]{FFFFFF}2.17e-02 & \cellcolor[HTML]{FFFFFF}1.30e-04 & \cellcolor[HTML]{FFFFFF}2.63e-04 \\
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{BPT}}}              & \textbf{Occ}  & \cellcolor[HTML]{DAE8FC}2.26e-04          & \cellcolor[HTML]{DAE8FC}3.32e-04 & \cellcolor[HTML]{FFFFFF}2.93e-03 & \cellcolor[HTML]{FFFFFF}3.24e-02 & \cellcolor[HTML]{DAE8FC}8.64e-04 & \cellcolor[HTML]{DAE8FC}1.60e-02 & \cellcolor[HTML]{FFFFFF}3.71e-03 & \cellcolor[HTML]{FFFFFF}4.11e-02 & \cellcolor[HTML]{FFFFFF}1.65e-04 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}2.25e-04} & \cellcolor[HTML]{DAE8FC}1.03e-04          & \cellcolor[HTML]{DAE8FC}1.81e-04 & \cellcolor[HTML]{FFFFFF}1.49e-03 & \cellcolor[HTML]{FFFFFF}1.39e-02 & \cellcolor[HTML]{DAE8FC}1.18e-03 & \cellcolor[HTML]{DAE8FC}8.90e-03 & \cellcolor[HTML]{FFFFFF}1.79e-03 & \cellcolor[HTML]{FFFFFF}1.79e-02 & \cellcolor[HTML]{FFFFFF}1.04e-04 & \cellcolor[HTML]{FFFFFF}2.38e-04 \\ \cline{2-2}
\rowcolor[HTML]{EFEFEF} 
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC} & 6.46e-04                        & 1.05e-03                         & 5.43e-04                         & 7.83e-04                         & 6.15e-04                         & 9.65e-04                         & 5.48e-04                         & 7.56e-04                         & 5.69e-04                         & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}8.33e-04} & 3.02e-04                                  & 5.17e-04                         & 3.34e-04                         & 5.25e-04                         & 3.62e-04                         & 6.36e-04                         & 3.57e-04                         & 5.56e-04                         & 3.13e-04                         & 4.91e-04                         \\
\rowcolor[HTML]{EFEFEF} 
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed area}}}   & \textbf{Occ}  & 6.33e-04                                  & 1.11e-03                         & 4.16e-04                         & 5.01e-04                         & 4.69e-04                         & 7.79e-04                         & 4.34e-04                         & 5.49e-04                         & 4.62e-04                         & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}6.98e-04} & 2.63e-04                                  & 4.58e-04                         & 3.35e-04                         & 5.32e-04                         & 2.90e-04                         & 4.50e-04                         & 3.30e-04                         & 4.80e-04                         & 2.96e-04                         & 4.62e-04                         \\ \cline{2-2}
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC} & \cellcolor[HTML]{FFFFFF}6.17e-04 & \cellcolor[HTML]{FFFFFF}1.09e-03 & \cellcolor[HTML]{FFFFFF}5.33e-04 & \cellcolor[HTML]{FFFFFF}8.06e-04 & \cellcolor[HTML]{FFFFFF}5.41e-04 & \cellcolor[HTML]{FFFFFF}9.04e-04 & \cellcolor[HTML]{FFFFFF}5.55e-04 & \cellcolor[HTML]{FFFFFF}8.54e-04 & \cellcolor[HTML]{FFFFFF}4.17e-04 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}5.97e-04} & \cellcolor[HTML]{FFFFFF}2.94e-04 & \cellcolor[HTML]{FFFFFF}5.11e-04 & \cellcolor[HTML]{FFFFFF}3.36e-04 & \cellcolor[HTML]{FFFFFF}5.69e-04 & \cellcolor[HTML]{FFFFFF}3.61e-04 & \cellcolor[HTML]{FFFFFF}6.90e-04 & \cellcolor[HTML]{FFFFFF}3.82e-04 & \cellcolor[HTML]{FFFFFF}5.79e-04 & \cellcolor[HTML]{FFFFFF}2.83e-04 & \cellcolor[HTML]{FFFFFF}5.08e-04 \\
\multicolumn{1}{l|}{\multirow{-6}{*}{\cellcolor[HTML]{C0C0C0}\textbf{200}}} & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed volume}}} & \textbf{Occ}  & \cellcolor[HTML]{FFFFFF}5.31e-04          & \cellcolor[HTML]{FFFFFF}1.02e-03 & \cellcolor[HTML]{FFFFFF}4.02e-04 & \cellcolor[HTML]{FFFFFF}4.88e-04 & \cellcolor[HTML]{FFFFFF}4.66e-04 & \cellcolor[HTML]{FFFFFF}6.96e-04 & \cellcolor[HTML]{FFFFFF}4.35e-04 & \cellcolor[HTML]{FFFFFF}7.50e-04 & \cellcolor[HTML]{FFFFFF}4.06e-04 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}6.97e-04} & \cellcolor[HTML]{FFFFFF}2.34e-04          & \cellcolor[HTML]{FFFFFF}3.96e-04 & \cellcolor[HTML]{FFFFFF}3.30e-04 & \cellcolor[HTML]{FFFFFF}5.75e-04 & \cellcolor[HTML]{FFFFFF}2.84e-04 & \cellcolor[HTML]{FFFFFF}5.67e-04 & \cellcolor[HTML]{FFFFFF}3.28e-04 & \cellcolor[HTML]{FFFFFF}5.03e-04 & \cellcolor[HTML]{FFFFFF}2.39e-04 & \cellcolor[HTML]{FFFFFF}         \\ \hline
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC} & \cellcolor[HTML]{FFFFFF}2.01e-04          & \cellcolor[HTML]{FFFFFF}2.62e-04 & \cellcolor[HTML]{FFFFFF}1.43e-02 & \cellcolor[HTML]{FFFFFF}6.83e-02 & \cellcolor[HTML]{FFFFFF}1.93e-03 & \cellcolor[HTML]{FFFFFF}1.73e-02 & \cellcolor[HTML]{FFFFFF}1.49e-02 & \cellcolor[HTML]{FFFFFF}7.99e-02 & \cellcolor[HTML]{FFFFFF}1.62e-04 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}2.17e-04} & \cellcolor[HTML]{FFFFFF}1.07e-04          & \cellcolor[HTML]{FFFFFF}1.67e-04 & \cellcolor[HTML]{FFFFFF}2.08e-03 & \cellcolor[HTML]{FFFFFF}1.73e-02 & \cellcolor[HTML]{FFFFFF}1.38e-03 & \cellcolor[HTML]{FFFFFF}1.24e-02 & \cellcolor[HTML]{FFFFFF}3.27e-03 & \cellcolor[HTML]{FFFFFF}2.23e-02 & \cellcolor[HTML]{FFFFFF}9.35e-05 & \cellcolor[HTML]{FFFFFF}1.35e-04 \\
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{BPT}}}              & \textbf{Occ}  & \cellcolor[HTML]{FFFFFF}2.22e-04          & \cellcolor[HTML]{FFFFFF}3.22e-04 & \cellcolor[HTML]{FFFFFF}2.82e-03 & \cellcolor[HTML]{FFFFFF}3.27e-02 & \cellcolor[HTML]{FFFFFF}3.42e-04 & \cellcolor[HTML]{FFFFFF}3.15e-03 & \cellcolor[HTML]{FFFFFF}2.07e-03 & \cellcolor[HTML]{FFFFFF}2.73e-02 & \cellcolor[HTML]{FFFFFF}1.75e-04 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}2.40e-04} & \cellcolor[HTML]{FFFFFF}9.79e-05          & \cellcolor[HTML]{FFFFFF}1.63e-04 & \cellcolor[HTML]{FFFFFF}3.04e-04 & \cellcolor[HTML]{FFFFFF}3.29e-03 & \cellcolor[HTML]{FFFFFF}1.23e-03 & \cellcolor[HTML]{FFFFFF}7.41e-03 & \cellcolor[HTML]{FFFFFF}1.72e-03 & \cellcolor[HTML]{FFFFFF}1.78e-02 & \cellcolor[HTML]{FFFFFF}9.74e-05 & \cellcolor[HTML]{FFFFFF}2.07e-04 \\ \cline{2-2}
\rowcolor[HTML]{EFEFEF} 
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC} & 4.60e-04                        & 6.14e-04                         & 4.08e-04                         & 5.48e-04                         & 4.57e-04                         & 6.28e-04                         & 4.60e-04                         & 5.98e-04                         & 4.43e-04                         & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}5.85e-04} & 2.72e-04                        & 4.83e-04                         & 2.89e-04                         & 4.54e-04                         & 2.87e-04                         & 4.23e-04                         & 2.75e-04                         & 4.00e-04                         & 2.57e-04                         & 4.06e-04                         \\
\rowcolor[HTML]{EFEFEF} 
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed area}}}   & \textbf{Occ}  & 4.67e-04                                  & 7.36e-04                         & 3.62e-04                         & 4.39e-04                         & 4.11e-04                         & 5.70e-04                         & 4.00e-04                         & 4.89e-04                         & 4.08e-04                         & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}6.17e-04} & 2.05e-04                                  & 3.44e-04                         & 2.61e-04                         & 4.20e-04                         & 2.33e-04                         & 3.31e-04                         & 2.58e-04                         & 3.59e-04                         & 2.19e-04                         & 3.33e-04                         \\ \cline{2-2}
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC} & \cellcolor[HTML]{FFFFFF}4.30e-04          & \cellcolor[HTML]{FFFFFF}6.09e-04 & \cellcolor[HTML]{FFFFFF}4.05e-04 & \cellcolor[HTML]{FFFFFF}5.25e-04 & \cellcolor[HTML]{FFFFFF}4.48e-04 & \cellcolor[HTML]{FFFFFF}7.33e-04 & \cellcolor[HTML]{FFFFFF}4.40e-04 & \cellcolor[HTML]{FFFFFF}6.06e-04 & \cellcolor[HTML]{FFFFFF}3.83e-04 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}5.51e-04} & \cellcolor[HTML]{FFFFFF}2.55e-04          & \cellcolor[HTML]{FFFFFF}4.51e-04 & \cellcolor[HTML]{FFFFFF}2.85e-04 & \cellcolor[HTML]{FFFFFF}4.80e-04 & \cellcolor[HTML]{FFFFFF}2.77e-04 & \cellcolor[HTML]{FFFFFF}5.02e-04 & \cellcolor[HTML]{FFFFFF}2.90e-04 & \cellcolor[HTML]{FFFFFF}3.86e-04 & \cellcolor[HTML]{FFFFFF}2.14e-04 & \cellcolor[HTML]{FFFFFF}3.11e-04 \\
\multicolumn{1}{l|}{\multirow{-6}{*}{\cellcolor[HTML]{C0C0C0}\textbf{300}}} & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed volume}}} & \textbf{Occ}  & \cellcolor[HTML]{FFFFFF}4.34e-04          & \cellcolor[HTML]{FFFFFF}7.04e-04 & \cellcolor[HTML]{FFFFFF}3.58e-04 & \cellcolor[HTML]{FFFFFF}4.39e-04 & \cellcolor[HTML]{FFFFFF}4.16e-04 & \cellcolor[HTML]{FFFFFF}6.69e-04 & \cellcolor[HTML]{FFFFFF}3.86e-04 & \cellcolor[HTML]{FFFFFF}6.18e-04 & \cellcolor[HTML]{FFFFFF}3.20e-04 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}4.23e-04} & \cellcolor[HTML]{FFFFFF}2.08e-04          & \cellcolor[HTML]{FFFFFF}3.71e-04 & \cellcolor[HTML]{FFFFFF}2.41e-04 & \cellcolor[HTML]{FFFFFF}4.30e-04 & \cellcolor[HTML]{FFFFFF}2.21e-04 & \cellcolor[HTML]{FFFFFF}4.21e-04 & \cellcolor[HTML]{FFFFFF}2.52e-04 & \cellcolor[HTML]{FFFFFF}3.91e-04 & \cellcolor[HTML]{FFFFFF}1.95e-04 & \cellcolor[HTML]{FFFFFF}3.24e-04 \\ \hline
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC} & \cellcolor[HTML]{FFFFFF}1.90e-04          & \cellcolor[HTML]{FFFFFF}2.72e-04 & \cellcolor[HTML]{FFFFFF}1.07e-02 & \cellcolor[HTML]{FFFFFF}6.12e-02 & \cellcolor[HTML]{FFFFFF}1.92e-03 & \cellcolor[HTML]{FFFFFF}1.35e-02 & \cellcolor[HTML]{FFFFFF}1.32e-02 & \cellcolor[HTML]{FFFFFF}7.72e-02 & \cellcolor[HTML]{FFFFFF}1.60e-04 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}2.06e-04} & \cellcolor[HTML]{FFFFFF}9.56e-05          & \cellcolor[HTML]{FFFFFF}1.26e-04 & \cellcolor[HTML]{FFFFFF}1.46e-03 & \cellcolor[HTML]{FFFFFF}1.12e-02 & \cellcolor[HTML]{FFFFFF}1.58e-03 & \cellcolor[HTML]{FFFFFF}1.31e-02 & \cellcolor[HTML]{FFFFFF}2.47e-03 & \cellcolor[HTML]{FFFFFF}1.99e-02 & \cellcolor[HTML]{FFFFFF}9.27e-05 & \cellcolor[HTML]{FFFFFF}1.26e-04 \\
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{BPT}}}              & \textbf{Occ}  & \cellcolor[HTML]{FFFFFF}2.23e-04          & \cellcolor[HTML]{FFFFFF}3.41e-04 & \cellcolor[HTML]{FFFFFF}2.63e-03 & \cellcolor[HTML]{FFFFFF}3.24e-02 & \cellcolor[HTML]{FFFFFF}3.78e-04 & \cellcolor[HTML]{FFFFFF}3.03e-03 & \cellcolor[HTML]{FFFFFF}1.22e-03 & \cellcolor[HTML]{FFFFFF}1.76e-02 & \cellcolor[HTML]{FFFFFF}1.82e-04 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}2.43e-04} & \cellcolor[HTML]{FFFFFF}9.51e-05          & \cellcolor[HTML]{FFFFFF}1.35e-04 & \cellcolor[HTML]{FFFFFF}4.84e-04 & \cellcolor[HTML]{FFFFFF}3.89e-03 & \cellcolor[HTML]{FFFFFF}1.39e-03 & \cellcolor[HTML]{FFFFFF}8.44e-03 & \cellcolor[HTML]{FFFFFF}1.43e-03 & \cellcolor[HTML]{FFFFFF}1.73e-02 & \cellcolor[HTML]{FFFFFF}9.03e-05 & \cellcolor[HTML]{FFFFFF}1.87e-04 \\ \cline{2-2}
\rowcolor[HTML]{EFEFEF} 
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC} & 4.07e-04                         & 5.23e-04                         & 3.59e-04                         & 4.40e-04                         & 3.87e-04                         & 4.51e-04                         & 3.87e-04                         & 4.85e-04                         & 3.74e-04                         & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}4.38e-04} & 2.24e-04                         & 3.32e-04                         & 2.58e-04                         & 4.20e-04                         & 2.55e-04                         & 3.92e-04                         & 2.57e-04                         & 3.37e-04                         & 2.40e-04                         & 3.48e-04                         \\
\rowcolor[HTML]{EFEFEF} 
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed area}}}   & \textbf{Occ}  & 4.06e-04                                  & 6.05e-04                         & 3.44e-04                         & 4.25e-04                         & 3.70e-04                         & 4.66e-04                         & 3.56e-04                         & 4.29e-04                         & 3.34e-04                         & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}4.23e-04} & 1.87e-04                                  & 3.01e-04                         & 2.33e-04                         & 3.98e-04                         & 2.10e-04                         & 3.22e-04                         & 2.27e-04                         & 3.35e-04                         & 2.02e-04                         & 3.27e-04                         \\ \cline{2-2}
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC} & \cellcolor[HTML]{FFFFFF}3.81e-04 & \cellcolor[HTML]{FFFFFF}5.50e-04 & \cellcolor[HTML]{FFFFFF}3.43e-04 & \cellcolor[HTML]{FFFFFF}4.40e-04 & \cellcolor[HTML]{FFFFFF}3.66e-04 & \cellcolor[HTML]{FFFFFF}4.59e-04 & \cellcolor[HTML]{FFFFFF}3.80e-04 & \cellcolor[HTML]{FFFFFF}4.43e-04 & \cellcolor[HTML]{FFFFFF}3.09e-04 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}3.67e-04} & \cellcolor[HTML]{FFFFFF}2.21e-04          & \cellcolor[HTML]{FFFFFF}3.30e-04 & \cellcolor[HTML]{FFFFFF}2.57e-04 & \cellcolor[HTML]{FFFFFF}4.36e-04 & \cellcolor[HTML]{FFFFFF}2.68e-04 & \cellcolor[HTML]{FFFFFF}4.70e-04 & \cellcolor[HTML]{FFFFFF}2.67e-04 & \cellcolor[HTML]{FFFFFF}3.62e-04 & \cellcolor[HTML]{FFFFFF}1.88e-04 & \cellcolor[HTML]{FFFFFF}2.58e-04 \\
\multicolumn{1}{l|}{\multirow{-6}{*}{\cellcolor[HTML]{C0C0C0}\textbf{400}}} & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed volume}}} & \textbf{Occ}  & \cellcolor[HTML]{FFFFFF}3.59e-04          & \cellcolor[HTML]{FFFFFF}4.74e-04 & \cellcolor[HTML]{FFFFFF}3.33e-04 & \cellcolor[HTML]{FFFFFF}4.00e-04 & \cellcolor[HTML]{FFFFFF}3.51e-04 & \cellcolor[HTML]{FFFFFF}4.57e-04 & \cellcolor[HTML]{FFFFFF}3.47e-04 & \cellcolor[HTML]{FFFFFF}5.85e-04 & \cellcolor[HTML]{FFFFFF}2.88e-04 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}3.36e-04} & \cellcolor[HTML]{FFFFFF}1.75e-04          & \cellcolor[HTML]{FFFFFF}2.76e-04 & \cellcolor[HTML]{FFFFFF}2.25e-04 & \cellcolor[HTML]{FFFFFF}4.40e-04 & \cellcolor[HTML]{FFFFFF}1.91e-04 & \cellcolor[HTML]{FFFFFF}3.58e-04 & \cellcolor[HTML]{FFFFFF}2.13e-04 & \cellcolor[HTML]{FFFFFF}3.38e-04 & \cellcolor[HTML]{FFFFFF}1.76e-04 & \cellcolor[HTML]{FFFFFF}3.08e-04 \\ \hline 
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC} & \cellcolor[HTML]{FFFFFF}1.86e-04          & \cellcolor[HTML]{FFFFFF}2.71e-04 & \cellcolor[HTML]{FFFFFF}9.72e-03 & \cellcolor[HTML]{FFFFFF}5.64e-02 & \cellcolor[HTML]{FFFFFF}1.30e-03 & \cellcolor[HTML]{FFFFFF}9.98e-03 & \cellcolor[HTML]{FFFFFF}1.16e-02 & \cellcolor[HTML]{FFFFFF}7.14e-02 & \cellcolor[HTML]{FFFFFF}1.45e-04 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}1.30e-04} & \cellcolor[HTML]{FFFFFF}9.20e-05          & \cellcolor[HTML]{FFFFFF}1.16e-04 & \cellcolor[HTML]{FFFFFF}1.30e-03 & \cellcolor[HTML]{FFFFFF}1.07e-02 & \cellcolor[HTML]{FFFFFF}1.47e-03 & \cellcolor[HTML]{FFFFFF}1.25e-02 & \cellcolor[HTML]{FFFFFF}1.91e-03 & \cellcolor[HTML]{FFFFFF}1.73e-02 & \cellcolor[HTML]{FFFFFF}8.59e-05 & \cellcolor[HTML]{FFFFFF}1.11e-04 \\
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{BPT}}}              & \textbf{Occ}  & \cellcolor[HTML]{FFFFFF}2.12e-04          & \cellcolor[HTML]{FFFFFF}3.13e-04 & \cellcolor[HTML]{FFFFFF}2.64e-03 & \cellcolor[HTML]{FFFFFF}3.24e-02 & \cellcolor[HTML]{FFFFFF}3.78e-04 & \cellcolor[HTML]{FFFFFF}3.03e-03 & \cellcolor[HTML]{FFFFFF}2.29e-03 & \cellcolor[HTML]{FFFFFF}3.22e-02 & \cellcolor[HTML]{FFFFFF}1.65e-04 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}1.76e-04} & \cellcolor[HTML]{FFFFFF}8.66e-05          & \cellcolor[HTML]{FFFFFF}1.07e-04 & \cellcolor[HTML]{FFFFFF}2.64e-04 & \cellcolor[HTML]{FFFFFF}2.32e-03 & \cellcolor[HTML]{FFFFFF}8.62e-04 & \cellcolor[HTML]{FFFFFF}5.83e-03 & \cellcolor[HTML]{FFFFFF}9.64e-04 & \cellcolor[HTML]{FFFFFF}1.44e-02 & \cellcolor[HTML]{FFFFFF}7.79e-05 & \cellcolor[HTML]{FFFFFF}8.43e-05 \\ \cline{2-2}
\rowcolor[HTML]{EFEFEF} 
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC} & \cellcolor[HTML]{DAE8FC}3.61e-04          & \cellcolor[HTML]{DAE8FC}4.70e-04 & \cellcolor[HTML]{DAE8FC}3.04e-04 & \cellcolor[HTML]{DAE8FC}3.48e-04 & 3.67e-04                         & 4.44e-04                         & 3.30e-04                         & 3.86e-04                         & 3.34e-04                         & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}3.94e-04} & \cellcolor[HTML]{DAE8FC}1.92e-04          & \cellcolor[HTML]{DAE8FC}2.86e-04 & \cellcolor[HTML]{DAE8FC}2.26e-04 & \cellcolor[HTML]{DAE8FC}3.09e-04 & 2.11e-04                         & 2.99e-04                         & 2.35e-04                         & 3.13e-04                         & 2.03e-04                         & 2.70e-04                         \\
\rowcolor[HTML]{EFEFEF} 
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed area}}}   & \textbf{Occ}  & \cellcolor[HTML]{DAE8FC}3.66e-04          & \cellcolor[HTML]{DAE8FC}5.30e-04 & \cellcolor[HTML]{DAE8FC}3.10e-04 & \cellcolor[HTML]{DAE8FC}3.61e-04 & 3.45e-04                         & 4.40e-04                         & 3.29e-04                         & 3.71e-04                         & 3.18e-04                         & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}3.28e-04} & \cellcolor[HTML]{DAE8FC}1.69e-04          & \cellcolor[HTML]{DAE8FC}2.52e-04 & \cellcolor[HTML]{DAE8FC}2.11e-04 & \cellcolor[HTML]{DAE8FC}3.05e-04 & 1.80e-04                         & 2.46e-04                         & 2.13e-04                         & 3.10e-04                         & 1.68e-04                         & 2.56e-04                         \\ \cline{2-2}
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC} & \cellcolor[HTML]{FFFFFF}3.50e-04          & \cellcolor[HTML]{FFFFFF}5.09e-04 & \cellcolor[HTML]{FFFFFF}2.92e-04 & \cellcolor[HTML]{FFFFFF}3.11e-04 & \cellcolor[HTML]{FFFFFF}3.26e-04 & \cellcolor[HTML]{FFFFFF}4.08e-04 & \cellcolor[HTML]{FFFFFF}3.43e-04 & \cellcolor[HTML]{FFFFFF}3.94e-04 & \cellcolor[HTML]{FFFFFF}2.74e-04 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}3.40e-04} & \cellcolor[HTML]{FFFFFF}1.97e-04          & \cellcolor[HTML]{FFFFFF}2.99e-04 & \cellcolor[HTML]{FFFFFF}2.27e-04 & \cellcolor[HTML]{FFFFFF}3.27e-04 & \cellcolor[HTML]{FFFFFF}2.20e-04 & \cellcolor[HTML]{FFFFFF}3.36e-04 & \cellcolor[HTML]{FFFFFF}2.43e-04 & \cellcolor[HTML]{FFFFFF}3.25e-04 & \cellcolor[HTML]{FFFFFF}1.84e-04 & \cellcolor[HTML]{FFFFFF}2.47e-04 \\
\multicolumn{1}{l|}{\multirow{-6}{*}{\cellcolor[HTML]{C0C0C0}\textbf{500}}} & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed volume}}} & \textbf{Occ}  & \cellcolor[HTML]{FFFFFF}3.21e-04          & \cellcolor[HTML]{FFFFFF}4.17e-04 & \cellcolor[HTML]{FFFFFF}3.14e-04 & \cellcolor[HTML]{FFFFFF}3.75e-04 & \cellcolor[HTML]{FFFFFF}3.22e-04 & \cellcolor[HTML]{FFFFFF}3.98e-04 & \cellcolor[HTML]{FFFFFF}3.21e-04 & \cellcolor[HTML]{FFFFFF}3.97e-04 & \cellcolor[HTML]{FFFFFF}2.89e-04 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}3.43e-04} & \cellcolor[HTML]{FFFFFF}1.62e-04          & \cellcolor[HTML]{FFFFFF}2.60e-04 & \cellcolor[HTML]{FFFFFF}1.93e-04 & \cellcolor[HTML]{FFFFFF}3.08e-04 & \cellcolor[HTML]{FFFFFF}1.61e-04 & \cellcolor[HTML]{FFFFFF}2.53e-04 & \cellcolor[HTML]{FFFFFF}2.02e-04 & \cellcolor[HTML]{FFFFFF}3.17e-04 & \cellcolor[HTML]{FFFFFF}1.57e-04 & \cellcolor[HTML]{FFFFFF}2.71e-04
\end{tabular}

==> (inline-4) <==
\begin{tabular}{ccc|rrrrrrrrrrrrrrrrrrrr}
\rowcolor[HTML]{FFCE93} 
\multicolumn{3}{c|}{\cellcolor[HTML]{C0C0C0}}                                                                                                                                         & \multicolumn{20}{c}{\cellcolor[HTML]{FFCE93}\textbf{CIFAR10}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\ \cline{4-23} 
\rowcolor[HTML]{C0C0C0} 
\multicolumn{3}{c|}{\cellcolor[HTML]{C0C0C0}}                                                                                                                                         & \multicolumn{10}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{VGG}}                                                                                                                                                                                                                                                                                                                       & \multicolumn{10}{c}{\cellcolor[HTML]{C0C0C0}\textbf{ResNet}}                                                                                                                                                                                                                                                                                                \\ \cline{4-23} 
\rowcolor[HTML]{DDDDDD} 
\multicolumn{3}{c|}{\cellcolor[HTML]{C0C0C0}}                                                                                                                                         & \multicolumn{2}{c}{\cellcolor[HTML]{DDDDDD}\textbf{Edges}}          & \multicolumn{2}{c}{\cellcolor[HTML]{DDDDDD}\textbf{IG}}             & \multicolumn{2}{c}{\cellcolor[HTML]{DDDDDD}\textbf{BP}}             & \multicolumn{2}{c}{\cellcolor[HTML]{DDDDDD}\textbf{I X G}}          & \multicolumn{2}{c|}{\cellcolor[HTML]{DDDDDD}\textbf{Saliency}}                           & \multicolumn{2}{c}{\cellcolor[HTML]{DDDDDD}\textbf{Edges}}          & \multicolumn{2}{c}{\cellcolor[HTML]{DDDDDD}\textbf{IG}}             & \multicolumn{2}{c}{\cellcolor[HTML]{DDDDDD}\textbf{BP}}             & \multicolumn{2}{c}{\cellcolor[HTML]{DDDDDD}\textbf{I X G}}          & \multicolumn{2}{c}{\cellcolor[HTML]{DDDDDD}\textbf{Saliency}}       \\ \cline{4-23} 
\multicolumn{3}{c|}{\multirow{-4}{*}{\cellcolor[HTML]{C0C0C0}\textbf{PIR}}}                                                                                                           & \multicolumn{1}{c}{\textbf{avg}} & \multicolumn{1}{c}{\textbf{std}} & \multicolumn{1}{c}{\textbf{avg}} & \multicolumn{1}{c}{\textbf{std}} & \multicolumn{1}{c}{\textbf{avg}} & \multicolumn{1}{c}{\textbf{std}} & \multicolumn{1}{c}{\textbf{avg}} & \multicolumn{1}{c}{\textbf{std}} & \multicolumn{1}{c}{\textbf{avg}} & \multicolumn{1}{c|}{\textbf{std}}                     & \multicolumn{1}{c}{\textbf{avg}} & \multicolumn{1}{c}{\textbf{std}} & \multicolumn{1}{c}{\textbf{avg}} & \multicolumn{1}{c}{\textbf{std}} & \multicolumn{1}{c}{\textbf{avg}} & \multicolumn{1}{c}{\textbf{std}} & \multicolumn{1}{c}{\textbf{avg}} & \multicolumn{1}{c}{\textbf{std}} & \multicolumn{1}{c}{\textbf{avg}} & \multicolumn{1}{c}{\textbf{std}} \\ \hline
\multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC} & \cellcolor[HTML]{DAE8FC}8.92e-03 & \cellcolor[HTML]{DAE8FC}1.90e-02 & \cellcolor[HTML]{FFFFFF}2.04e-01 & \cellcolor[HTML]{FFFFFF}3.87e-01 & \cellcolor[HTML]{DAE8FC}1.94e-01 & \cellcolor[HTML]{DAE8FC}3.87e-01 & \cellcolor[HTML]{FFFFFF}1.92e-01 & \cellcolor[HTML]{FFFFFF}3.56e-01 & \cellcolor[HTML]{FFFFFF}3.06e-02 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}6.51e-02} & \cellcolor[HTML]{DAE8FC}1.12e-02 & \cellcolor[HTML]{DAE8FC}2.09e-02 & \cellcolor[HTML]{FFFFFF}2.38e-01 & \cellcolor[HTML]{FFFFFF}3.78e-01 & \cellcolor[HTML]{DAE8FC}1.94e-01 & \cellcolor[HTML]{DAE8FC}3.52e-01 & \cellcolor[HTML]{FFFFFF}2.26e-01 & \cellcolor[HTML]{FFFFFF}3.68e-01 & \cellcolor[HTML]{FFFFFF}3.11e-02 & \cellcolor[HTML]{FFFFFF}5.15e-02 \\
\multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{BPT}}}              & \textbf{Occ}  & \cellcolor[HTML]{DAE8FC}1.14e-02 & \cellcolor[HTML]{DAE8FC}2.06e-02 & \cellcolor[HTML]{FFFFFF}1.33e-01 & \cellcolor[HTML]{FFFFFF}4.93e-01 & \cellcolor[HTML]{DAE8FC}1.10e-01 & \cellcolor[HTML]{DAE8FC}4.34e-01 & \cellcolor[HTML]{FFFFFF}1.35e-01 & \cellcolor[HTML]{FFFFFF}5.10e-01 & \cellcolor[HTML]{FFFFFF}2.01e-02 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}4.91e-02} & \cellcolor[HTML]{DAE8FC}1.15e-02 & \cellcolor[HTML]{DAE8FC}2.00e-02 & \cellcolor[HTML]{FFFFFF}1.64e-01 & \cellcolor[HTML]{FFFFFF}4.96e-01 & \cellcolor[HTML]{DAE8FC}1.18e-01 & \cellcolor[HTML]{DAE8FC}4.14e-01 & \cellcolor[HTML]{FFFFFF}1.62e-01 & \cellcolor[HTML]{FFFFFF}4.99e-01 & \cellcolor[HTML]{FFFFFF}2.03e-02 & \cellcolor[HTML]{FFFFFF}3.54e-02 \\ \cline{2-2}
\rowcolor[HTML]{EFEFEF} 
\multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC} & 1.64e-02                         & 3.61e-02                         & 7.94e-02                         & 1.36e-01                         & 8.56e-02                         & 1.45e-01                         & 7.86e-02                         & 1.34e-01                         & 7.42e-02                         & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}1.37e-01} & 1.94e-02                         & 3.41e-02                         & 6.37e-02                         & 1.03e-01                         & 6.37e-02                         & 1.03e-01                         & 6.33e-02                         & 1.03e-01                         & 6.01e-02                         & 9.98e-02                         \\
\rowcolor[HTML]{EFEFEF} 
\multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed area}}}   & \textbf{Occ}  & 1.85e-02                         & 3.77e-02                         & 9.70e-02                         & 1.66e-01                         & 9.65e-02                         & 1.71e-01                         & 9.22e-02                         & 1.60e-01                         & 8.97e-02                         & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}1.54e-01} & 2.00e-02                         & 3.46e-02                         & 6.47e-02                         & 1.08e-01                         & 6.29e-02                         & 1.08e-01                         & 6.47e-02                         & 1.09e-01                         & 6.37e-02                         & 1.05e-01                         \\ \cline{2-2}
\multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC} & \cellcolor[HTML]{FFFFFF}1.67e-02 & \cellcolor[HTML]{FFFFFF}3.69e-02 & \cellcolor[HTML]{FFFFFF}7.08e-02 & \cellcolor[HTML]{FFFFFF}1.20e-01 & \cellcolor[HTML]{FFFFFF}7.63e-02 & \cellcolor[HTML]{FFFFFF}1.28e-01 & \cellcolor[HTML]{FFFFFF}7.17e-02 & \cellcolor[HTML]{FFFFFF}1.23e-01 & \cellcolor[HTML]{FFFFFF}6.49e-02 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}1.20e-01} & \cellcolor[HTML]{FFFFFF}1.91e-02 & \cellcolor[HTML]{FFFFFF}3.39e-02 & \cellcolor[HTML]{FFFFFF}5.84e-02 & \cellcolor[HTML]{FFFFFF}9.73e-02 & \cellcolor[HTML]{FFFFFF}5.79e-02 & \cellcolor[HTML]{FFFFFF}9.37e-02 & \cellcolor[HTML]{FFFFFF}6.07e-02 & \cellcolor[HTML]{FFFFFF}9.97e-02 & \cellcolor[HTML]{FFFFFF}5.47e-02 & \cellcolor[HTML]{FFFFFF}9.33e-02 \\
\multicolumn{1}{c|}{\multirow{-6}{*}{\cellcolor[HTML]{C0C0C0}\textbf{4}}}  & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed volume}}} & \textbf{Occ}  & \cellcolor[HTML]{FFFFFF}1.79e-02 & \cellcolor[HTML]{FFFFFF}3.72e-02 & \cellcolor[HTML]{FFFFFF}9.41e-02 & \cellcolor[HTML]{FFFFFF}1.67e-01 & \cellcolor[HTML]{FFFFFF}9.39e-02 & \cellcolor[HTML]{FFFFFF}1.72e-01 & \cellcolor[HTML]{FFFFFF}9.08e-02 & \cellcolor[HTML]{FFFFFF}1.58e-01 & \cellcolor[HTML]{FFFFFF}8.21e-02 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}1.46e-01} & \cellcolor[HTML]{FFFFFF}1.94e-02 & \cellcolor[HTML]{FFFFFF}3.45e-02 & \cellcolor[HTML]{FFFFFF}6.21e-02 & \cellcolor[HTML]{FFFFFF}1.03e-01 & \cellcolor[HTML]{FFFFFF}6.25e-02 & \cellcolor[HTML]{FFFFFF}1.05e-01 & \cellcolor[HTML]{FFFFFF}6.40e-02 & \cellcolor[HTML]{FFFFFF}1.06e-01 & \cellcolor[HTML]{FFFFFF}5.74e-02 & \cellcolor[HTML]{FFFFFF}9.44e-02 \\ \hline
\multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC} & \cellcolor[HTML]{FFFFFF}2.74e-03 & \cellcolor[HTML]{FFFFFF}7.32e-03 & \cellcolor[HTML]{FFFFFF}1.06e-01 & \cellcolor[HTML]{FFFFFF}3.00e-01 & \cellcolor[HTML]{FFFFFF}1.01e-01 & \cellcolor[HTML]{FFFFFF}3.00e-01 & \cellcolor[HTML]{FFFFFF}1.07e-01 & \cellcolor[HTML]{FFFFFF}3.06e-01 & \cellcolor[HTML]{FFFFFF}9.35e-03 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}1.43e-02} & \cellcolor[HTML]{FFFFFF}3.49e-03 & \cellcolor[HTML]{FFFFFF}8.13e-03 & \cellcolor[HTML]{FFFFFF}1.36e-01 & \cellcolor[HTML]{FFFFFF}3.29e-01 & \cellcolor[HTML]{FFFFFF}1.02e-01 & \cellcolor[HTML]{FFFFFF}2.71e-01 & \cellcolor[HTML]{FFFFFF}1.26e-01 & \cellcolor[HTML]{FFFFFF}3.21e-01 & \cellcolor[HTML]{FFFFFF}1.14e-02 & \cellcolor[HTML]{FFFFFF}1.56e-02 \\
\multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{BPT}}}              & \textbf{Occ}  & \cellcolor[HTML]{FFFFFF}6.67e-03 & \cellcolor[HTML]{FFFFFF}9.48e-03 & \cellcolor[HTML]{FFFFFF}9.94e-02 & \cellcolor[HTML]{FFFFFF}4.34e-01 & \cellcolor[HTML]{FFFFFF}8.11e-02 & \cellcolor[HTML]{FFFFFF}3.77e-01 & \cellcolor[HTML]{FFFFFF}9.90e-02 & \cellcolor[HTML]{FFFFFF}4.38e-01 & \cellcolor[HTML]{FFFFFF}1.51e-02 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}1.80e-02} & \cellcolor[HTML]{FFFFFF}6.62e-03 & \cellcolor[HTML]{FFFFFF}1.00e-02 & \cellcolor[HTML]{FFFFFF}9.70e-02 & \cellcolor[HTML]{FFFFFF}3.91e-01 & \cellcolor[HTML]{FFFFFF}6.95e-02 & \cellcolor[HTML]{FFFFFF}3.09e-01 & \cellcolor[HTML]{FFFFFF}1.02e-01 & \cellcolor[HTML]{FFFFFF}4.06e-01 & \cellcolor[HTML]{FFFFFF}1.55e-02 & \cellcolor[HTML]{FFFFFF}1.75e-02 \\ \cline{2-2}
\rowcolor[HTML]{EFEFEF} 
\multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC} & 1.44e-02                         & 2.80e-02                         & 2.92e-02                         & 4.60e-02                         & 3.05e-02                         & 4.81e-02                         & 2.97e-02                         & 4.70e-02                         & 2.92e-02                         & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}4.73e-02} & 1.74e-02                         & 2.85e-02                         & 3.05e-02                         & 3.91e-02                         & 2.97e-02                         & 3.95e-02                         & 3.06e-02                         & 3.95e-02                         & 3.03e-02                         & 3.99e-02                         \\
\rowcolor[HTML]{EFEFEF} 
\multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed area}}}   & \textbf{Occ}  & 1.73e-02                         & 2.99e-02                         & 4.02e-02                         & 5.16e-02                         & 3.86e-02                         & 5.13e-02                         & 4.01e-02                         & 5.06e-02                         & 4.14e-02                         & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}5.31e-02} & 1.88e-02                         & 3.06e-02                         & 3.66e-02                         & 4.37e-02                         & 3.49e-02                         & 4.26e-02                         & 3.68e-02                         & 4.29e-02                         & 3.73e-02                         & 4.29e-02                         \\ \cline{2-2}
\multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC} & \cellcolor[HTML]{FFFFFF}1.44e-02 & \cellcolor[HTML]{FFFFFF}2.78e-02 & \cellcolor[HTML]{FFFFFF}2.85e-02 & \cellcolor[HTML]{FFFFFF}4.62e-02 & \cellcolor[HTML]{FFFFFF}2.76e-02 & \cellcolor[HTML]{FFFFFF}4.47e-02 & \cellcolor[HTML]{FFFFFF}2.94e-02 & \cellcolor[HTML]{FFFFFF}4.58e-02 & \cellcolor[HTML]{FFFFFF}2.65e-02 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}4.38e-02} & \cellcolor[HTML]{FFFFFF}1.70e-02 & \cellcolor[HTML]{FFFFFF}2.84e-02 & \cellcolor[HTML]{FFFFFF}2.91e-02 & \cellcolor[HTML]{FFFFFF}3.90e-02 & \cellcolor[HTML]{FFFFFF}2.86e-02 & \cellcolor[HTML]{FFFFFF}3.84e-02 & \cellcolor[HTML]{FFFFFF}3.02e-02 & \cellcolor[HTML]{FFFFFF}3.92e-02 & \cellcolor[HTML]{FFFFFF}2.83e-02 & \cellcolor[HTML]{FFFFFF}3.75e-02 \\
\multicolumn{1}{c|}{\multirow{-6}{*}{\cellcolor[HTML]{C0C0C0}\textbf{16}}} & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed volume}}} & \textbf{Occ}  & \cellcolor[HTML]{FFFFFF}1.67e-02 & \cellcolor[HTML]{FFFFFF}2.94e-02 & \cellcolor[HTML]{FFFFFF}3.81e-02 & \cellcolor[HTML]{FFFFFF}5.04e-02 & \cellcolor[HTML]{FFFFFF}3.67e-02 & \cellcolor[HTML]{FFFFFF}5.03e-02 & \cellcolor[HTML]{FFFFFF}3.93e-02 & \cellcolor[HTML]{FFFFFF}5.05e-02 & \cellcolor[HTML]{FFFFFF}3.72e-02 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}4.97e-02} & \cellcolor[HTML]{FFFFFF}1.81e-02 & \cellcolor[HTML]{FFFFFF}2.94e-02 & \cellcolor[HTML]{FFFFFF}3.55e-02 & \cellcolor[HTML]{FFFFFF}4.24e-02 & \cellcolor[HTML]{FFFFFF}3.48e-02 & \cellcolor[HTML]{FFFFFF}4.32e-02 & \cellcolor[HTML]{FFFFFF}3.64e-02 & \cellcolor[HTML]{FFFFFF}4.23e-02 & \cellcolor[HTML]{FFFFFF}3.47e-02 & \cellcolor[HTML]{FFFFFF}4.05e-02 \\ \hline
\multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC} & \cellcolor[HTML]{FFFFFF}9.45e-04 & \cellcolor[HTML]{FFFFFF}3.75e-03 & \cellcolor[HTML]{FFFFFF}6.20e-02 & \cellcolor[HTML]{FFFFFF}2.33e-01 & \cellcolor[HTML]{FFFFFF}5.91e-02 & \cellcolor[HTML]{FFFFFF}2.35e-01 & \cellcolor[HTML]{FFFFFF}6.72e-02 & \cellcolor[HTML]{FFFFFF}2.48e-01 & \cellcolor[HTML]{FFFFFF}4.69e-03 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}8.17e-03} & \cellcolor[HTML]{FFFFFF}1.34e-03 & \cellcolor[HTML]{FFFFFF}4.39e-03 & \cellcolor[HTML]{FFFFFF}8.33e-02 & \cellcolor[HTML]{FFFFFF}2.68e-01 & \cellcolor[HTML]{FFFFFF}6.43e-02 & \cellcolor[HTML]{FFFFFF}2.28e-01 & \cellcolor[HTML]{FFFFFF}8.73e-02 & \cellcolor[HTML]{FFFFFF}2.84e-01 & \cellcolor[HTML]{FFFFFF}5.45e-03 & \cellcolor[HTML]{FFFFFF}8.49e-03 \\
\multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{BPT}}}              & \textbf{Occ}  & \cellcolor[HTML]{FFFFFF}4.00e-03 & \cellcolor[HTML]{FFFFFF}6.38e-03 & \cellcolor[HTML]{FFFFFF}6.25e-02 & \cellcolor[HTML]{FFFFFF}3.46e-01 & \cellcolor[HTML]{FFFFFF}5.66e-02 & \cellcolor[HTML]{FFFFFF}3.13e-01 & \cellcolor[HTML]{FFFFFF}6.23e-02 & \cellcolor[HTML]{FFFFFF}3.48e-01 & \cellcolor[HTML]{FFFFFF}1.11e-02 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}1.08e-02} & \cellcolor[HTML]{FFFFFF}4.06e-03 & \cellcolor[HTML]{FFFFFF}6.66e-03 & \cellcolor[HTML]{FFFFFF}5.69e-02 & \cellcolor[HTML]{FFFFFF}3.00e-01 & \cellcolor[HTML]{FFFFFF}4.76e-02 & \cellcolor[HTML]{FFFFFF}2.57e-01 & \cellcolor[HTML]{FFFFFF}6.58e-02 & \cellcolor[HTML]{FFFFFF}3.31e-01 & \cellcolor[HTML]{FFFFFF}1.09e-02 & \cellcolor[HTML]{FFFFFF}1.02e-02 \\ \cline{2-2}
\rowcolor[HTML]{EFEFEF} 
\multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC} & 1.02e-02                         & 1.88e-02                         & 1.66e-02                         & 2.44e-02                         & 1.62e-02                         & 2.41e-02                         & 1.64e-02                         & 2.32e-02                         & 1.65e-02                         & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}2.37e-02} & 1.23e-02                         & 1.98e-02                         & 1.85e-02                         & 2.24e-02                         & 1.75e-02                         & 2.17e-02                         & 1.88e-02                         & 2.28e-02                         & 1.89e-02                         & 2.31e-02                         \\
\rowcolor[HTML]{EFEFEF} 
\multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed area}}}   & \textbf{Occ}  & 1.41e-02                         & 2.12e-02                         & 2.57e-02                         & 2.78e-02                         & 2.47e-02                         & 2.75e-02                         & 2.55e-02                         & 2.66e-02                         & 2.71e-02                         & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}2.90e-02} & 1.53e-02                         & 2.20e-02                         & 2.50e-02                         & 2.54e-02                         & 2.33e-02                         & 2.48e-02                         & 2.54e-02                         & 2.58e-02                         & 2.63e-02                         & 2.63e-02                         \\ \cline{2-2}
\multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC} & \cellcolor[HTML]{FFFFFF}1.01e-02 & \cellcolor[HTML]{FFFFFF}1.87e-02 & \cellcolor[HTML]{FFFFFF}1.60e-02 & \cellcolor[HTML]{FFFFFF}2.36e-02 & \cellcolor[HTML]{FFFFFF}1.55e-02 & \cellcolor[HTML]{FFFFFF}2.36e-02 & \cellcolor[HTML]{FFFFFF}1.65e-02 & \cellcolor[HTML]{FFFFFF}2.37e-02 & \cellcolor[HTML]{FFFFFF}1.55e-02 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}2.32e-02} & \cellcolor[HTML]{FFFFFF}1.22e-02 & \cellcolor[HTML]{FFFFFF}1.98e-02 & \cellcolor[HTML]{FFFFFF}1.81e-02 & \cellcolor[HTML]{FFFFFF}2.25e-02 & \cellcolor[HTML]{FFFFFF}1.73e-02 & \cellcolor[HTML]{FFFFFF}2.20e-02 & \cellcolor[HTML]{FFFFFF}1.88e-02 & \cellcolor[HTML]{FFFFFF}2.31e-02 & \cellcolor[HTML]{FFFFFF}1.78e-02 & \cellcolor[HTML]{FFFFFF}2.24e-02 \\
\multicolumn{1}{c|}{\multirow{-6}{*}{\cellcolor[HTML]{C0C0C0}\textbf{32}}} & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed volume}}} & \textbf{Occ}  & \cellcolor[HTML]{FFFFFF}1.36e-02 & \cellcolor[HTML]{FFFFFF}2.03e-02 & \cellcolor[HTML]{FFFFFF}2.50e-02 & \cellcolor[HTML]{FFFFFF}2.76e-02 & \cellcolor[HTML]{FFFFFF}2.39e-02 & \cellcolor[HTML]{FFFFFF}2.75e-02 & \cellcolor[HTML]{FFFFFF}2.55e-02 & \cellcolor[HTML]{FFFFFF}2.68e-02 & \cellcolor[HTML]{FFFFFF}2.48e-02 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}2.75e-02} & \cellcolor[HTML]{FFFFFF}1.49e-02 & \cellcolor[HTML]{FFFFFF}2.15e-02 & \cellcolor[HTML]{FFFFFF}2.48e-02 & \cellcolor[HTML]{FFFFFF}2.57e-02 & \cellcolor[HTML]{FFFFFF}2.36e-02 & \cellcolor[HTML]{FFFFFF}2.54e-02 & \cellcolor[HTML]{FFFFFF}2.58e-02 & \cellcolor[HTML]{FFFFFF}2.62e-02 & \cellcolor[HTML]{FFFFFF}2.45e-02 & \cellcolor[HTML]{FFFFFF}2.50e-02 \\ \hline 
\multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC} & \cellcolor[HTML]{FFFFFF}2.74e-04 & \cellcolor[HTML]{FFFFFF}1.57e-03 & \cellcolor[HTML]{FFFFFF}3.06e-02 & \cellcolor[HTML]{FFFFFF}1.59e-01 & \cellcolor[HTML]{FFFFFF}2.57e-02 & \cellcolor[HTML]{FFFFFF}1.54e-01 & \cellcolor[HTML]{FFFFFF}3.14e-02 & \cellcolor[HTML]{FFFFFF}1.59e-01 & \cellcolor[HTML]{FFFFFF}1.66e-03 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}4.27e-03} & \cellcolor[HTML]{FFFFFF}5.26e-04 & \cellcolor[HTML]{FFFFFF}2.09e-03 & \cellcolor[HTML]{FFFFFF}4.34e-02 & \cellcolor[HTML]{FFFFFF}1.96e-01 & \cellcolor[HTML]{FFFFFF}3.30e-02 & \cellcolor[HTML]{FFFFFF}1.74e-01 & \cellcolor[HTML]{FFFFFF}4.71e-02 & \cellcolor[HTML]{FFFFFF}2.09e-01 & \cellcolor[HTML]{FFFFFF}2.01e-03 & \cellcolor[HTML]{FFFFFF}4.47e-03 \\
\multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{BPT}}}              & \textbf{Occ}  & \cellcolor[HTML]{FFFFFF}2.33e-03 & \cellcolor[HTML]{FFFFFF}4.46e-03 & \cellcolor[HTML]{FFFFFF}2.80e-02 & \cellcolor[HTML]{FFFFFF}2.31e-01 & \cellcolor[HTML]{FFFFFF}2.93e-02 & \cellcolor[HTML]{FFFFFF}2.18e-01 & \cellcolor[HTML]{FFFFFF}2.81e-02 & \cellcolor[HTML]{FFFFFF}2.36e-01 & \cellcolor[HTML]{FFFFFF}6.56e-03 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}7.59e-03} & \cellcolor[HTML]{FFFFFF}2.45e-03 & \cellcolor[HTML]{FFFFFF}4.60e-03 & \cellcolor[HTML]{FFFFFF}2.88e-02 & \cellcolor[HTML]{FFFFFF}2.08e-01 & \cellcolor[HTML]{FFFFFF}2.66e-02 & \cellcolor[HTML]{FFFFFF}1.91e-01 & \cellcolor[HTML]{FFFFFF}3.51e-02 & \cellcolor[HTML]{FFFFFF}2.38e-01 & \cellcolor[HTML]{FFFFFF}6.63e-03 & \cellcolor[HTML]{FFFFFF}7.37e-03 \\ \cline{2-2}
\rowcolor[HTML]{EFEFEF} 
\multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC} & \cellcolor[HTML]{DAE8FC}4.73e-03 & \cellcolor[HTML]{DAE8FC}1.02e-02 & \cellcolor[HTML]{DAE8FC}9.20e-03 & \cellcolor[HTML]{DAE8FC}1.32e-02 & 8.43e-03                         & 1.27e-02                         & 9.47e-03                         & 1.30e-02                         & 1.02e-02                         & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}1.41e-02} & \cellcolor[HTML]{DAE8FC}5.56e-03 & \cellcolor[HTML]{DAE8FC}1.05e-02 & \cellcolor[HTML]{DAE8FC}9.88e-03 & \cellcolor[HTML]{DAE8FC}1.21e-02 & 9.23e-03                         & 1.18e-02                         & 1.03e-02                         & 1.26e-02                         & 1.06e-02                         & 1.32e-02                         \\
\rowcolor[HTML]{EFEFEF} 
\multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed area}}}   & \textbf{Occ}  & \cellcolor[HTML]{DAE8FC}9.55e-03 & \cellcolor[HTML]{DAE8FC}1.30e-02 & \cellcolor[HTML]{DAE8FC}1.69e-02 & \cellcolor[HTML]{DAE8FC}1.56e-02 & 1.62e-02                         & 1.50e-02                         & 1.75e-02                         & 1.56e-02                         & 1.82e-02                         & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}1.66e-02} & \cellcolor[HTML]{DAE8FC}9.51e-03 & \cellcolor[HTML]{DAE8FC}1.27e-02 & \cellcolor[HTML]{DAE8FC}1.63e-02 & \cellcolor[HTML]{DAE8FC}1.40e-02 & 1.53e-02                         & 1.39e-02                         & 1.65e-02                         & 1.42e-02                         & 1.72e-02                         & 1.53e-02                         \\ \cline{2-2}
\multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC} & \cellcolor[HTML]{FFFFFF}4.65e-03 & \cellcolor[HTML]{FFFFFF}1.01e-02 & \cellcolor[HTML]{FFFFFF}9.23e-03 & \cellcolor[HTML]{FFFFFF}1.30e-02 & \cellcolor[HTML]{FFFFFF}8.38e-03 & \cellcolor[HTML]{FFFFFF}1.23e-02 & \cellcolor[HTML]{FFFFFF}9.64e-03 & \cellcolor[HTML]{FFFFFF}1.33e-02 & \cellcolor[HTML]{FFFFFF}9.16e-03 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}1.31e-02} & \cellcolor[HTML]{FFFFFF}5.46e-03 & \cellcolor[HTML]{FFFFFF}1.04e-02 & \cellcolor[HTML]{FFFFFF}1.02e-02 & \cellcolor[HTML]{FFFFFF}1.24e-02 & \cellcolor[HTML]{FFFFFF}9.66e-03 & \cellcolor[HTML]{FFFFFF}1.22e-02 & \cellcolor[HTML]{FFFFFF}1.05e-02 & \cellcolor[HTML]{FFFFFF}1.28e-02 & \cellcolor[HTML]{FFFFFF}9.71e-03 & \cellcolor[HTML]{FFFFFF}1.25e-02 \\
\multicolumn{1}{c|}{\multirow{-6}{*}{\cellcolor[HTML]{C0C0C0}\textbf{64}}} & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed volume}}} & \textbf{Occ}  & \cellcolor[HTML]{FFFFFF}9.32e-03 & \cellcolor[HTML]{FFFFFF}1.26e-02 & \cellcolor[HTML]{FFFFFF}1.69e-02 & \cellcolor[HTML]{FFFFFF}1.56e-02 & \cellcolor[HTML]{FFFFFF}1.59e-02 & \cellcolor[HTML]{FFFFFF}1.54e-02 & \cellcolor[HTML]{FFFFFF}1.76e-02 & \cellcolor[HTML]{FFFFFF}1.58e-02 & \cellcolor[HTML]{FFFFFF}1.67e-02 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}1.57e-02} & \cellcolor[HTML]{FFFFFF}9.33e-03 & \cellcolor[HTML]{FFFFFF}1.25e-02 & \cellcolor[HTML]{FFFFFF}1.63e-02 & \cellcolor[HTML]{FFFFFF}1.42e-02 & \cellcolor[HTML]{FFFFFF}1.55e-02 & \cellcolor[HTML]{FFFFFF}1.43e-02 & \cellcolor[HTML]{FFFFFF}1.68e-02 & \cellcolor[HTML]{FFFFFF}1.44e-02 & \cellcolor[HTML]{FFFFFF}1.62e-02 & \cellcolor[HTML]{FFFFFF}1.47e-02
\end{tabular}

==> (inline-5) <==
\begin{tabular}{
>{\columncolor[HTML]{C0C0C0}}l 
>{\columncolor[HTML]{DDDDDD}}c c|
>{\columncolor[HTML]{FFFFFF}}r 
>{\columncolor[HTML]{FFFFFF}}r 
>{\columncolor[HTML]{FFFFFF}}r 
>{\columncolor[HTML]{FFFFFF}}r 
>{\columncolor[HTML]{FFFFFF}}r 
>{\columncolor[HTML]{FFFFFF}}r 
>{\columncolor[HTML]{FFFFFF}}r 
>{\columncolor[HTML]{FFFFFF}}r 
>{\columncolor[HTML]{FFFFFF}}r 
>{\columncolor[HTML]{FFFFFF}}r }
\multicolumn{3}{c|}{\cellcolor[HTML]{C0C0C0}}                                                                                                                                                                  & \multicolumn{10}{c}{\cellcolor[HTML]{F0EEC4}\textbf{Cat vs. Dog}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\ \cline{4-13} 
\multicolumn{3}{c|}{\cellcolor[HTML]{C0C0C0}}                                                                                                                                                                  & \multicolumn{5}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{VGG}}                                                                                                                                                                                                                                                    & \multicolumn{5}{c}{\cellcolor[HTML]{C0C0C0}\textbf{ResNet}}                                                                                                                                                                                                                                                 \\ \cline{4-13} 
\multicolumn{3}{c|}{\multirow{-3}{*}{\cellcolor[HTML]{C0C0C0}\textbf{\% of images}}}                                                                                                                           & \multicolumn{1}{c}{\cellcolor[HTML]{DDDDDD}\textbf{Edges}} & \multicolumn{1}{c}{\cellcolor[HTML]{DDDDDD}\textbf{IG}} & \multicolumn{1}{c}{\cellcolor[HTML]{DDDDDD}\textbf{BP}} & \multicolumn{1}{c}{\cellcolor[HTML]{DDDDDD}\textbf{I X G}} & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}\textbf{Saliency}} & \multicolumn{1}{c}{\cellcolor[HTML]{DDDDDD}\textbf{Edges}} & \multicolumn{1}{c}{\cellcolor[HTML]{DDDDDD}\textbf{IG}} & \multicolumn{1}{c}{\cellcolor[HTML]{DDDDDD}\textbf{BP}} & \multicolumn{1}{c}{\cellcolor[HTML]{DDDDDD}\textbf{I X G}} & \multicolumn{1}{c}{\cellcolor[HTML]{DDDDDD}\textbf{Saliency}} \\ \hline
\multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC}                         & \cellcolor[HTML]{DAE8FC}0.16                      & 0.49                                                    & \cellcolor[HTML]{DAE8FC}0.38                            & 0.49                                                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.37}              & \cellcolor[HTML]{DAE8FC}0.22                    & 0.45                                                    & \cellcolor[HTML]{DAE8FC}0.28                            & 0.47                                                       & 0.35                                                          \\
\multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{BPT}}}              & \textbf{Occ}                          & \cellcolor[HTML]{DAE8FC}0.11                               & 0.18                                                    & \cellcolor[HTML]{DAE8FC}0.04                            & 0.24                                                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.11}              & \cellcolor[HTML]{DAE8FC}0.19                               & 0.40                                                    & \cellcolor[HTML]{DAE8FC}0.18                            & 0.43                                                       & 0.31                                                          \\ \cline{2-2}
\multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \cellcolor[HTML]{EFEFEF}\textbf{CaOC} & \cellcolor[HTML]{EFEFEF}0.30                     & \cellcolor[HTML]{EFEFEF}0.45                            & \cellcolor[HTML]{EFEFEF}0.39                            & \cellcolor[HTML]{EFEFEF}0.46                               & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}0.42}              & \cellcolor[HTML]{EFEFEF}0.34                               & \cellcolor[HTML]{EFEFEF}0.47                            & \cellcolor[HTML]{EFEFEF}0.43                            & \cellcolor[HTML]{EFEFEF}0.45                               & \cellcolor[HTML]{EFEFEF}0.49                                  \\
\multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed area}}}   & \cellcolor[HTML]{EFEFEF}\textbf{Occ}  & \cellcolor[HTML]{EFEFEF}0.22                               & \cellcolor[HTML]{EFEFEF}0.22                            & \cellcolor[HTML]{EFEFEF}0.26                            & \cellcolor[HTML]{EFEFEF}0.24                               & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}0.31}              & \cellcolor[HTML]{EFEFEF}0.30                               & \cellcolor[HTML]{EFEFEF}0.49                            & \cellcolor[HTML]{EFEFEF}0.41                            & \cellcolor[HTML]{EFEFEF}0.49                               & \cellcolor[HTML]{EFEFEF}0.52                                  \\ \cline{2-2}
\multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC}                         & 0.27                                            & 0.44                                                    & 0.43                                                    & 0.50                                                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.45}              & 0.34                                             & 0.47                                                    & 0.49                                                    & 0.46                                                       & 0.50                                                          \\
\multicolumn{1}{c|}{\multirow{-6}{*}{\cellcolor[HTML]{C0C0C0}\textbf{200}}} & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed volume}}} & \textbf{Occ}                          & 0.24                                                       & 0.30                                                    & 0.36                                                    & 0.28                                                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.29}              & 0.30                                                       & 0.50                                                    & 0.46                                                    & 0.47                                                       & 0.50                                                          \\ \hline
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC}                         & 0.19                                                       & 0.49                                                    & 0.37                                                    & 0.49                                                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.36}              & 0.22                                                       & 0.49                                                    & 0.28                                                    & 0.49                                                       & 0.30                                                          \\
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{BPT}}}              & \textbf{Occ}                          & 0.10                                                       & 0.27                                                    & 0.05                                                    & 0.35                                                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.10}              & 0.17                                                       & 0.46                                                    & 0.22                                                    & 0.48                                                       & 0.25                                                          \\ \cline{2-2}
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \cellcolor[HTML]{EFEFEF}\textbf{CaOC} & \cellcolor[HTML]{EFEFEF}0.30                   & \cellcolor[HTML]{EFEFEF}0.43                            & \cellcolor[HTML]{EFEFEF}0.39                            & \cellcolor[HTML]{EFEFEF}0.44                               & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}0.43}              & \cellcolor[HTML]{EFEFEF}0.33                     & \cellcolor[HTML]{EFEFEF}0.46                            & \cellcolor[HTML]{EFEFEF}0.40                            & \cellcolor[HTML]{EFEFEF}0.44                               & \cellcolor[HTML]{EFEFEF}0.47                                  \\
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed area}}}   & \cellcolor[HTML]{EFEFEF}\textbf{Occ}  & \cellcolor[HTML]{EFEFEF}0.18                               & \cellcolor[HTML]{EFEFEF}0.20                            & \cellcolor[HTML]{EFEFEF}0.25                            & \cellcolor[HTML]{EFEFEF}0.24                               & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}0.29}              & \cellcolor[HTML]{EFEFEF}0.24                               & \cellcolor[HTML]{EFEFEF}0.46                            & \cellcolor[HTML]{EFEFEF}0.40                            & \cellcolor[HTML]{EFEFEF}0.43                               & \cellcolor[HTML]{EFEFEF}0.47                                  \\ \cline{2-2}
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC}                         & 0.28                                                       & 0.45                                                    & 0.43                                                    & 0.45                                                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.45}              & 0.31                                                       & 0.46                                                    & 0.46                                                    & 0.45                                                       & 0.46                                                          \\
\multicolumn{1}{l|}{\multirow{-6}{*}{\cellcolor[HTML]{C0C0C0}\textbf{300}}} & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed volume}}} & \textbf{Occ}                          & 0.21                                                       & 0.29                                                    & 0.34                                                    & 0.27                                                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.29}              & 0.25                                                       & 0.49                                                    & 0.45                                                    & 0.45                                                       & 0.45                                                          \\ \hline
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC}                         & 0.21                                                       & 0.49                                                    & 0.39                                                    & 0.49                                                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.36}              & 0.22                                                       & 0.50                                                    & 0.29                                                    & 0.50                                                       & 0.29                                                          \\
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{BPT}}}              & \textbf{Occ}                          & 0.10                                                       & 0.34                                                    & 0.07                                                    & 0.40                                                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.11}              & 0.18                                                       & 0.48                                                    & 0.25                                                    & 0.49                                                       & 0.27                                                          \\ \cline{2-2}
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \cellcolor[HTML]{EFEFEF}\textbf{CaOC} & \cellcolor[HTML]{EFEFEF}0.26                      & \cellcolor[HTML]{EFEFEF}0.41                            & \cellcolor[HTML]{EFEFEF}0.38                            & \cellcolor[HTML]{EFEFEF}0.44                               & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}0.42}              & \cellcolor[HTML]{EFEFEF}0.31                     & \cellcolor[HTML]{EFEFEF}0.47                            & \cellcolor[HTML]{EFEFEF}0.38                            & \cellcolor[HTML]{EFEFEF}0.44                               & \cellcolor[HTML]{EFEFEF}0.46                                  \\
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed area}}}   & \cellcolor[HTML]{EFEFEF}\textbf{Occ}  & \cellcolor[HTML]{EFEFEF}0.17                               & \cellcolor[HTML]{EFEFEF}0.19                            & \cellcolor[HTML]{EFEFEF}0.21                            & \cellcolor[HTML]{EFEFEF}0.22                               & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}0.29}              & \cellcolor[HTML]{EFEFEF}0.24                               & \cellcolor[HTML]{EFEFEF}0.43                            & \cellcolor[HTML]{EFEFEF}0.36                            & \cellcolor[HTML]{EFEFEF}0.40                               & \cellcolor[HTML]{EFEFEF}0.45                                  \\ \cline{2-2}
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC}                         & 0.27                                             & 0.44                                                    & 0.43                                                    & 0.46                                                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.45}              & 0.33                                                       & 0.47                                                    & 0.43                                                    & 0.47                                                       & 0.46                                                          \\
\multicolumn{1}{l|}{\multirow{-6}{*}{\cellcolor[HTML]{C0C0C0}\textbf{400}}} & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed volume}}} & \textbf{Occ}                          & 0.19                                                       & 0.26                                                    & 0.30                                                    & 0.28                                                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.28}              & 0.22                                                       & 0.47                                                    & 0.41                                                    & 0.44                                                       & 0.43                                                          \\ \hline 
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC}                         & 0.20                                                       & 0.49                                                    & 0.41                                                    & 0.49                                                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.35}              & 0.22                                                       & 0.50                                                    & 0.31                                                    & 0.50                                                       & 0.29                                                          \\
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{BPT}}}              & \textbf{Occ}                          & 0.08                                                       & 0.38                                                    & 0.11                                                    & 0.43                                                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.12}              & 0.16                                                       & 0.49                                                    & 0.29                                                    & 0.50                                                       & 0.26                                                          \\ \cline{2-2}
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \cellcolor[HTML]{EFEFEF}\textbf{CaOC} & \cellcolor[HTML]{DAE8FC}0.26                               & \cellcolor[HTML]{DAE8FC}0.41                            & \cellcolor[HTML]{EFEFEF}0.37                            & \cellcolor[HTML]{EFEFEF}0.44                               & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}0.41}              & \cellcolor[HTML]{DAE8FC}0.32                               & \cellcolor[HTML]{DAE8FC}0.43                            & \cellcolor[HTML]{EFEFEF}0.35                            & \cellcolor[HTML]{EFEFEF}0.41                               & \cellcolor[HTML]{EFEFEF}0.46                                  \\
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed area}}}   & \cellcolor[HTML]{EFEFEF}\textbf{Occ}  & \cellcolor[HTML]{DAE8FC}0.17                               & \cellcolor[HTML]{DAE8FC}0.19                            & \cellcolor[HTML]{EFEFEF}0.22                            & \cellcolor[HTML]{EFEFEF}0.22                               & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}0.28}              & \cellcolor[HTML]{DAE8FC}0.23                               & \cellcolor[HTML]{DAE8FC}0.42                            & \cellcolor[HTML]{EFEFEF}0.32                            & \cellcolor[HTML]{EFEFEF}0.40                               & \cellcolor[HTML]{EFEFEF}0.42                                  \\ \cline{2-2}
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC}                         & 0.25                                                       & 0.45                                                    & 0.42                                                    & 0.44                                                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.42}              & 0.32                                                       & 0.44                                                    & 0.42                                                    & 0.45                                                       & 0.45                                                          \\
\multicolumn{1}{l|}{\multirow{-6}{*}{\cellcolor[HTML]{C0C0C0}\textbf{500}}} & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed volume}}} & \textbf{Occ}                          & 0.19                                                       & 0.28                                                    & 0.31                                                    & 0.26                                                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.29}              & 0.22                                                       & 0.45                                                    & 0.37                                                    & 0.42                                                       & 0.41                                                         
\end{tabular}

==> (inline-6) <==
\begin{tabular}{
>{\columncolor[HTML]{C0C0C0}}l 
>{\columncolor[HTML]{DDDDDD}}c c|
>{\columncolor[HTML]{FFFFFF}}r 
>{\columncolor[HTML]{FFFFFF}}r 
>{\columncolor[HTML]{FFFFFF}}r 
>{\columncolor[HTML]{FFFFFF}}r 
>{\columncolor[HTML]{FFFFFF}}r 
>{\columncolor[HTML]{FFFFFF}}r 
>{\columncolor[HTML]{FFFFFF}}r 
>{\columncolor[HTML]{FFFFFF}}r 
>{\columncolor[HTML]{FFFFFF}}r 
>{\columncolor[HTML]{FFFFFF}}r }
\multicolumn{3}{c|}{\cellcolor[HTML]{C0C0C0}}                                                                                                                                                                 & \multicolumn{10}{c}{\cellcolor[HTML]{FFCE93}\textbf{CIFAR10}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \cline{4-13} 
\multicolumn{3}{c|}{\cellcolor[HTML]{C0C0C0}}                                                                                                                                                                 & \multicolumn{5}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{VGG}}                                                                                                                                                                                                                                                    & \multicolumn{5}{c}{\cellcolor[HTML]{C0C0C0}\textbf{ResNet}}                                                                                                                                                                                                                                                 \\ \cline{4-13} 
\multicolumn{3}{c|}{\multirow{-3}{*}{\cellcolor[HTML]{C0C0C0}\textbf{\% of images}}}                                                                                                                          & \multicolumn{1}{c}{\cellcolor[HTML]{DDDDDD}\textbf{Edges}} & \multicolumn{1}{c}{\cellcolor[HTML]{DDDDDD}\textbf{IG}} & \multicolumn{1}{c}{\cellcolor[HTML]{DDDDDD}\textbf{BP}} & \multicolumn{1}{c}{\cellcolor[HTML]{DDDDDD}\textbf{I X G}} & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}\textbf{Saliency}} & \multicolumn{1}{c}{\cellcolor[HTML]{DDDDDD}\textbf{Edges}} & \multicolumn{1}{c}{\cellcolor[HTML]{DDDDDD}\textbf{IG}} & \multicolumn{1}{c}{\cellcolor[HTML]{DDDDDD}\textbf{BP}} & \multicolumn{1}{c}{\cellcolor[HTML]{DDDDDD}\textbf{I X G}} & \multicolumn{1}{c}{\cellcolor[HTML]{DDDDDD}\textbf{Saliency}} \\ \hline
\multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC}                         & \cellcolor[HTML]{DAE8FC}0.79                               & 0.86                                                    & \cellcolor[HTML]{DAE8FC}0.87                            & 0.87                                                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.86}              & \cellcolor[HTML]{DAE8FC}0.81                               & 0.86                                                    & \cellcolor[HTML]{DAE8FC}0.86                            & 0.87                                                       & 0.86                                                          \\
\multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{BPT}}}              & \textbf{Occ}                          & \cellcolor[HTML]{DAE8FC}0.44                               & 0.38                                                    & \cellcolor[HTML]{DAE8FC}0.45                            & 0.30                                                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.66}              & \cellcolor[HTML]{DAE8FC}0.51                               & 0.46                                                    & \cellcolor[HTML]{DAE8FC}0.53                            & 0.41                                                       & 0.70                                                          \\ \cline{2-2}
\multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \cellcolor[HTML]{EFEFEF}\textbf{CaOC} & \cellcolor[HTML]{EFEFEF}0.80                               & \cellcolor[HTML]{EFEFEF}0.89                            & \cellcolor[HTML]{EFEFEF}0.88                            & \cellcolor[HTML]{EFEFEF}0.89                               & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}0.88}              & \cellcolor[HTML]{EFEFEF}0.83                               & \cellcolor[HTML]{EFEFEF}0.88                            & \cellcolor[HTML]{EFEFEF}0.87                            & \cellcolor[HTML]{EFEFEF}0.88                               & \cellcolor[HTML]{EFEFEF}0.88                                  \\
\multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed area}}}   & \cellcolor[HTML]{EFEFEF}\textbf{Occ}  & \cellcolor[HTML]{EFEFEF}0.55                               & \cellcolor[HTML]{EFEFEF}0.81                            & \cellcolor[HTML]{EFEFEF}0.81                            & \cellcolor[HTML]{EFEFEF}0.81                               & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}0.81}              & \cellcolor[HTML]{EFEFEF}0.59                               & \cellcolor[HTML]{EFEFEF}0.81                            & \cellcolor[HTML]{EFEFEF}0.79                            & \cellcolor[HTML]{EFEFEF}0.80                               & \cellcolor[HTML]{EFEFEF}0.80                                  \\ \cline{2-2}
\multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC}                         & 0.80                                                       & 0.89                                                    & 0.88                                                    & 0.89                                                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.88}              & 0.83                                                       & 0.88                                                    & 0.88                                                    & 0.88                                                       & 0.88                                                          \\
\multicolumn{1}{c|}{\multirow{-6}{*}{\cellcolor[HTML]{C0C0C0}\textbf{4}}}  & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed volume}}} & \textbf{Occ}                          & 0.53                                                       & 0.82                                                    & 0.82                                                    & 0.81                                                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.80}              & 0.58                                                       & 0.81                                                    & 0.80                                                    & 0.81                                                       & 0.79                                                          \\ \hline
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC}                         & 0.83                                                       & 0.85                                                    & 0.86                                                    & 0.87                                                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.83}              & 0.86                                                       & 0.86                                                    & 0.85                                                    & 0.87                                                       & 0.83                                                          \\
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{BPT}}}              & \textbf{Occ}                          & 0.54                                                       & 0.41                                                    & 0.43                                                    & 0.44                                                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.60}              & 0.61                                                       & 0.51                                                    & 0.54                                                    & 0.54                                                       & 0.63                                                          \\ \cline{2-2}
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \cellcolor[HTML]{EFEFEF}\textbf{CaOC} & \cellcolor[HTML]{EFEFEF}0.80                               & \cellcolor[HTML]{EFEFEF}0.87                            & \cellcolor[HTML]{EFEFEF}0.87                            & \cellcolor[HTML]{EFEFEF}0.87                               & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}0.87}              & \cellcolor[HTML]{EFEFEF}0.83                               & \cellcolor[HTML]{EFEFEF}0.87                            & \cellcolor[HTML]{EFEFEF}0.86                            & \cellcolor[HTML]{EFEFEF}0.87                               & \cellcolor[HTML]{EFEFEF}0.87                                  \\
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed area}}}   & \cellcolor[HTML]{EFEFEF}\textbf{Occ}  & \cellcolor[HTML]{EFEFEF}0.54                               & \cellcolor[HTML]{EFEFEF}0.77                            & \cellcolor[HTML]{EFEFEF}0.76                            & \cellcolor[HTML]{EFEFEF}0.77                               & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}0.77}              & \cellcolor[HTML]{EFEFEF}0.59                               & \cellcolor[HTML]{EFEFEF}0.78                            & \cellcolor[HTML]{EFEFEF}0.76                            & \cellcolor[HTML]{EFEFEF}0.77                               & \cellcolor[HTML]{EFEFEF}0.77                                  \\ \cline{2-2}
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC}                         & 0.80                                                       & 0.87                                                    & 0.87                                                    & 0.87                                                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.86}              & 0.83                                                       & 0.87                                                    & 0.87                                                    & 0.87                                                       & 0.86                                                          \\
\multicolumn{1}{l|}{\multirow{-6}{*}{\cellcolor[HTML]{C0C0C0}\textbf{16}}} & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed volume}}} & \textbf{Occ}                          & 0.53                                                       & 0.78                                                    & 0.78                                                    & 0.77                                                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.76}              & 0.58                                                       & 0.78                                                    & 0.77                                                    & 0.77                                                       & 0.76                                                          \\ \hline
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC}                         & 0.87                                                       & 0.87                                                    & 0.87                                                    & 0.88                                                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.83}              & 0.89                                                       & 0.88                                                    & 0.85                                                    & 0.89                                                       & 0.81                                                          \\
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{BPT}}}              & \textbf{Occ}                          & 0.62                                                       & 0.59                                                    & 0.52                                                    & 0.62                                                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.61}              & 0.68                                                       & 0.64                                                    & 0.60                                                    & 0.68                                                       & 0.62                                                          \\ \cline{2-2}
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \cellcolor[HTML]{EFEFEF}\textbf{CaOC} & \cellcolor[HTML]{EFEFEF}0.80                               & \cellcolor[HTML]{EFEFEF}0.85                            & \cellcolor[HTML]{EFEFEF}0.85                            & \cellcolor[HTML]{EFEFEF}0.86                               & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}0.85}              & \cellcolor[HTML]{EFEFEF}0.83                               & \cellcolor[HTML]{EFEFEF}0.85                            & \cellcolor[HTML]{EFEFEF}0.85                            & \cellcolor[HTML]{EFEFEF}0.86                               & \cellcolor[HTML]{EFEFEF}0.86                                  \\
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed area}}}   & \cellcolor[HTML]{EFEFEF}\textbf{Occ}  & \cellcolor[HTML]{EFEFEF}0.53                               & \cellcolor[HTML]{EFEFEF}0.73                            & \cellcolor[HTML]{EFEFEF}0.73                            & \cellcolor[HTML]{EFEFEF}0.73                               & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}0.74}              & \cellcolor[HTML]{EFEFEF}0.59                               & \cellcolor[HTML]{EFEFEF}0.74                            & \cellcolor[HTML]{EFEFEF}0.72                            & \cellcolor[HTML]{EFEFEF}0.74                               & \cellcolor[HTML]{EFEFEF}0.74                                  \\ \cline{2-2}
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC}                         & 0.79                                                       & 0.86                                                    & 0.85                                                    & 0.86                                                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.85}              & 0.83                                                       & 0.85                                                    & 0.85                                                    & 0.86                                                       & 0.85                                                          \\
\multicolumn{1}{l|}{\multirow{-6}{*}{\cellcolor[HTML]{C0C0C0}\textbf{32}}} & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed volume}}} & \textbf{Occ}                          & 0.52                                                       & 0.75                                                    & 0.75                                                    & 0.74                                                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.72}              & 0.58                                                       & 0.75                                                    & 0.75                                                    & 0.75                                                       & 0.73                                                          \\ \hline
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC}                         & 0.89                                                       & 0.89                                                    & 0.88                                                    & 0.89                                                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.86}              & 0.90                                                       & 0.89                                                    & 0.87                                                    & 0.90                                                       & 0.86                                                          \\
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{BPT}}}              & \textbf{Occ}                          & 0.71                                                       & 0.74                                                    & 0.66                                                    & 0.77                                                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.67}              & 0.75                                                       & 0.77                                                    & 0.72                                                    & 0.79                                                       & 0.69                                                          \\ \cline{2-2}
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \cellcolor[HTML]{EFEFEF}\textbf{CaOC} & \cellcolor[HTML]{DAE8FC}0.80                               & \cellcolor[HTML]{DAE8FC}0.84                            & \cellcolor[HTML]{EFEFEF}0.83                            & \cellcolor[HTML]{EFEFEF}0.85                               & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}0.83}              & \cellcolor[HTML]{DAE8FC}0.85                               & \cellcolor[HTML]{DAE8FC}0.83                            & \cellcolor[HTML]{EFEFEF}0.82                            & \cellcolor[HTML]{EFEFEF}0.84                               & \cellcolor[HTML]{EFEFEF}0.83                                  \\
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed area}}}   & \cellcolor[HTML]{EFEFEF}\textbf{Occ}  & \cellcolor[HTML]{DAE8FC}0.54                               & \cellcolor[HTML]{DAE8FC}0.68                            & \cellcolor[HTML]{EFEFEF}0.67                            & \cellcolor[HTML]{EFEFEF}0.68                               & \multicolumn{1}{r|}{\cellcolor[HTML]{EFEFEF}0.71}              & \cellcolor[HTML]{DAE8FC}0.61                               & \cellcolor[HTML]{DAE8FC}0.69                            & \cellcolor[HTML]{EFEFEF}0.67                            & \cellcolor[HTML]{EFEFEF}0.68                               & \cellcolor[HTML]{EFEFEF}0.71                                  \\ \cline{2-2}
\multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}}                              & \multicolumn{1}{c|}{\cellcolor[HTML]{DDDDDD}}                                            & \textbf{CaOC}                         & 0.80                                                       & 0.84                                                    & 0.84                                                    & 0.85                                                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.83}              & 0.84                                                       & 0.83                                                    & 0.83                                                    & 0.83                                                       & 0.83                                                          \\
\multicolumn{1}{l|}{\multirow{-6}{*}{\cellcolor[HTML]{C0C0C0}\textbf{64}}} & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{DDDDDD}\textbf{Watershed volume}}} & \textbf{Occ}                          & 0.54                                                       & 0.71                                                    & 0.73                                                    & 0.70                                                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.69}              & 0.61                                                       & 0.71                                                    & 0.72                                                    & 0.70                                                       & 0.69                                                         
\end{tabular}
